Blind Biological Sequence Denoising with Self-Supervised Set Learning

Biological sequence analysis relies on the ability to denoise the imprecise output of sequencing platforms. We consider a common setting where a short sequence is read out repeatedly using a high-throughput long-read platform to generate multiple subreads, or noisy observations of the same sequence. Denoising these subreads with alignment-based approaches often fails when too few subreads are available or error rates are too high. In this paper, we propose a novel method for blindly denoising sets of sequences without directly observing clean source sequence labels. Our method, Self-Supervised Set Learning (SSSL), gathers subreads together in an embedding space and estimates a single set embedding as the midpoint of the subreads in both the latent and sequence spaces. This set embedding represents the "average" of the subreads and can be decoded into a prediction of the clean sequence. In experiments on simulated long-read DNA data, SSSL methods denoise small reads of $\leq 6$ subreads with 17% fewer errors and large reads of $>6$ subreads with 8% fewer errors compared to the best baseline. On a real dataset of antibody sequences, SSSL improves over baselines on two self-supervised metrics, with a significant improvement on difficult small reads that comprise over 60% of the test set. By accurately denoising these reads, SSSL promises to better realize the potential of high-throughput DNA sequencing data for downstream scientific applications.

==> tikz/light_unseen_res.tex <==

\begin{tikzpicture}
\begin{axis}[
    label style={align=center,font=\large},
    legend style={align={left}, font=\large},
    xlabel=\# Subreads per Read,
    ylabel=Average Source Sequence\\Edit Distance,
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0,xmax=20,
    ymin=0,
    height=8cm, width=9cm,
    legend pos=north east,
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]

%\addplot[mark=none, black, dashed, ultra thick, samples=4] {66.59};
%\addlegendentry{Baseline}

%{5: 16.947369, 4: 28.125, 7: 12.017858, 3: 24.981596, 9: 8.939394, 6: 17.02381, 10: 8.727273, 12: 8.545455, 8: 10.66, 11: 7.076923, 13: 6.6666665, 14: 5.0}
%{5: 4.4185457, 4: 5.160158, 7: 3.4042573, 3: 4.2606378, 9: 2.5576906, 6: 4.5091867, 10: 2.4029367, 12: 2.3105936, 8: 2.9162304, 11: 2.4325213, 13: 2.3570225, 14: 0.0}

\addplot+[blue, mark options={blue}, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
1, 12.682191780821919, 4.7297178364607735
2, 11.357798165137615, 2.696490875532772
3, 10.713450292397662, 1.952095486762747
4, 10.519455252918288, 1.92480503205437
5, 10.480263157894736, 1.6818316876206025
6, 10.345794392523365, 1.2905320480605509
7, 10.206349206349206, 1.4847846772912467
8, 10.291066282420749, 1.3661219069947257
9, 10.146974063400576, 2.115882251567256
10, 10.209302325581396, 1.2555268118466882
11, 10.169421487603305, 1.2027065191095168
12, 10.129943502824858, 1.4419292228863798
13, 10.206060606060607, 1.2333593921750057
14, 10.211864406779661, 1.2878289108605914
15, 9.984615384615385, 0.7336380933886995
16, 10.121212121212121, 1.3316104571345353
17, 10.18918918918919, 0.7999269506458779
18, 9.714285714285714, 2.8392295591931127
19, 9.9, 0.3
20, 10.0, 0.0
};
\addlegendentry{SSSL}

\addplot+[orange, mark options={orange}, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y,y error=error, col sep=comma] {
x,  y,      error
%1, 33.0, 0.0
%2, 33.0, 0.0
3, 29.621832358674464, 5.645580906954094
4, 34.84241245136187, 8.083253020541063
5, 21.587719298245613, 5.843066671854159
6, 20.981308411214954, 5.990227724769914
7, 14.408163265306122, 4.2347580794521225
8, 14.103746397694524, 4.342095116310379
9, 10.870317002881844, 3.680764026505574
10, 10.511627906976743, 3.9465739809521088
11, 8.603305785123966, 3.238404205632373
12, 7.977401129943503, 3.1941945966989307
13, 6.515151515151516, 2.5669367680140764
14, 6.3559322033898304, 2.6665709070233405
15, 5.384615384615385, 2.460095731047302
16, 5.03030303030303, 2.657007299003997
17, 4.351351351351352, 2.244708085713093
18, 3.857142857142857, 1.5518257844571737
19, 4.2, 1.661324772583615
20, 6.0, 0.0
};
\addlegendentry{Consensus}

\addplot[mark=none, dashed, ultra thick] coordinates {(0,49.95) (20,49.95)};
\addlegendentry{Expected Subread Error}

\end{axis}
\end{tikzpicture}

==> tikz/psr_ent.tex <==
\pgfplotsset{
    % initialize Set1-5:
    cycle list/Dark2-6,
    % combine it with ’mark list*’:
    %cycle multiindex* list={
    %    mark list*\nextlist
    %    Set1-5\nextlist
    %},
}


\begin{tikzpicture}
\begin{axis}[
    %ymode=log,
    %log ticks with fixed point,
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %y filter/.code=\pgfmathparse{#1 + 6.90775527898214},
    label style={align=center,font=\large},
    xlabel=\# Subreads per Read,
    ylabel=Fractal Entropy,
    y label style={at={(axis description cs:-0.05,0.5),rotate=90,anchor=south}},
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=1.5,xmax=20.5,
    height=8cm, width=27cm,
    legend pos=north east,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    legend style={column sep=10pt,},
    scaled y ticks=false
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]

%\addplot[mark=none, black, dashed, ultra thick, samples=4] {66.59};
%\addlegendentry{Baseline}

%{5: 16.947369, 4: 28.125, 7: 12.017858, 3: 24.981596, 9: 8.939394, 6: 17.02381, 10: 8.727273, 12: 8.545455, 8: 10.66, 11: 7.076923, 13: 6.6666665, 14: 5.0}
%{5: 4.4185457, 4: 5.160158, 7: 3.4042573, 3: 4.2606378, 9: 2.5576906, 6: 4.5091867, 10: 2.4029367, 12: 2.3105936, 8: 2.9162304, 11: 2.4325213, 13: 2.3570225, 14: 0.0}

\addplot+[only marks, mark=*, error bars/.cd, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
1.70, 0.6499308066918226, 0.29105214911531574,0.36167492075176755
2.70, 0.41640011828082285, 0.18457500883961162,0.28919940575278996
3.70, 0.29740771038407077, 0.09446129970882733,0.2079300385002415
4.70, 0.2658820122190247, 0.07375357078437128,0.16094231778616042
5.70, 0.243613555110684, 0.06023855457418226,0.10639989853628634
6.70, 0.23684577293811226, 0.05425530005265461,0.10144022456340529
7.70, 0.2336952090401245, 0.055300809060176204,0.08238322282127655
8.70, 0.2223135896195993, 0.053406479911095595,0.0833381204021918
9.70, 0.22102635934110185, 0.04904501147158494,0.06009757665197138
10.70, 0.21826332242283236, 0.05131377798744477,0.09056246326324119
11.70, 0.2154692577625682, 0.04763397972485581,0.06599091098250998
12.70, 0.208207281529287, 0.04200768833257104,0.0586729191162125
13.70, 0.20773459363486058, 0.04255566146784423,0.05690419393402241
14.70, 0.2054952000006943, 0.03725382949101211,0.05803782758658829
15.70, 0.20846423492968505, 0.043775152649736415,0.07638157436098011
16.70, 0.20820882583317304, 0.04725864493603149,0.07167547712787645
17.70, 0.2067607948904413, 0.04146110908248532,0.06951691905295143
18.70, 0.2004220792631345, 0.03287965176432034,0.04706900272677256
19.70, 0.1982931770743372, 0.03677692747523065,0.05508327293075005
20.70, 0.20186794637534433, 0.03367434156207083,0.05821340520848772
};
\addlegendentry{SSSL-Set}

\addplot+[only marks, mark=*, error bars/.cd, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
1.82, 0.6734018262173316, 0.30261207481269237,0.3732140066138525
2.82, 0.4339176504686243, 0.19904798224176776,0.3046309649838178
3.82, 0.3011674064462785, 0.098585133935635,0.22818670855288714
4.82, 0.2711035239231481, 0.07786529961238603,0.1734558124568803
5.82, 0.2455178110849768, 0.06257564099442592,0.1193478484015639
6.82, 0.2402842312296895, 0.0579531451835138,0.1208940677864962
7.82, 0.2365990567402452, 0.057724159530052804,0.09246753155380802
8.82, 0.222006776385471, 0.053415209618874304,0.0885965867935311
9.82, 0.22321240542063164, 0.05276785894903499,0.06752115666746855
10.82, 0.22063295952957607, 0.05375168036814118,0.10290125408370643
11.82, 0.2188757485655412, 0.051530950132357506,0.08583844337323826
12.82, 0.2111091217356889, 0.04317387072278073,0.06714010266302789
13.82, 0.20834363644908846, 0.04274703622843187,0.06957916401226846
14.82, 0.2100473191602773, 0.04180292292521129,0.07050120394684228
15.82, 0.21029555605198214, 0.04404710839678086,0.10782402114572714
16.82, 0.21286651261477751, 0.04912070688067513,0.07091709698877202
17.82, 0.20726423771632124, 0.04056244326937858,0.07408410046262864
18.82, 0.2012684125644494, 0.03233427167532918,0.06326796991351727
19.82, 0.19931518087418937, 0.03738178038665968,0.06149528052761516
20.82, 0.2057561324368833, 0.03765616328089935,0.07936480361093723
};
\addlegendentry{SSSL-Mean}

\addplot+[only marks, mark=*, error bars/.cd, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
1.94, nan, nan,nan
2.94, 0.5613208827509815, 0.3278630885247001,0.5358097912746924
3.94, 0.47330159679845407, 0.2615368491410097,0.389273207698703
4.94, 0.2512188323823611, 0.07242562712214567,0.23602641564713078
5.94, 0.2285148706742593, 0.057303434898887035,0.11329210768936748
6.94, 0.2199766194446045, 0.05111063321152898,0.06928974094362178
7.94, 0.2172122126035502, 0.05067690937877037,0.06627407650910125
8.94, 0.1995909128920278, 0.043096336287364395,0.0596887708214085
9.94, 0.2045371673139286, 0.04249056167315149,0.04763926676811889
10.94, 0.1953014497452191, 0.03995174627224479,0.05542127623046303
11.94, 0.1987811681953421, 0.0401416240252003,0.04829081582760439
12.94, 0.1977299577318074, 0.04051307031571191,0.03916789705027374
13.94, 0.19659777118645466, 0.03798404395528693,0.04328100936715967
14.94, 0.1929483985072805, 0.03613272363546499,0.03445336640873081
15.94, 0.19255546551686645, 0.039419682606732065,0.04366116102647563
16.94, 0.1858082480168523, 0.03184810350720238,0.05107348741247725
17.94, 0.1877287102618311, 0.032062180859793815,0.03618078966185559
18.94, 0.1897116823648721, 0.03200082894891079,0.028530337743340406
19.94, 0.18493813833454908, 0.029436832117017475,0.03228761035636232
20.94, 0.18239499321135855, 0.02637337447837962,0.03607896112684403
};
\addlegendentry{Median}

\addplot+[only marks, mark=*, error bars/.cd, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
2.05, nan, nan,nan
3.06, 0.5280821726845303, 0.2443530498106884,0.3295672490881091
4.06, 0.7662881424889367, 0.28845885822360495,0.36645032015970336
5.06, 0.3338298500617476, 0.11253079116149683,0.2152789485444997
6.06, 0.44676684972730174, 0.19313870633668118,0.2206044756754575
7.06, 0.2804073734561417, 0.07042748888967551,0.14103582225903905
8.06, 0.3236699996950218, 0.09556073442725138,0.1701199268016806
9.06, 0.2542491303467497, 0.05907874531456128,0.08516276899428332
10.06, 0.28650807521592314, 0.07120643503268898,0.12816888191972353
11.06, 0.24371159396848005, 0.05562274282696342,0.08084400902175123
12.06, 0.2637564575561291, 0.0591791240033161,0.10660529245123929
13.06, 0.2363843725224468, 0.048315220048521706,0.06840060633053682
14.06, 0.2542173319509336, 0.05380396183986322,0.09158367981219678
15.06, 0.2388655411134691, 0.05121235700538132,0.05618758991230596
16.06, 0.2552301358767324, 0.05569860545839153,0.0792131011578705
17.06, 0.23440504604054707, 0.04160731002266366,0.049234500227265277
18.06, 0.24446360195144565, 0.05441602903710577,0.05432244265959449
19.06, 0.2254123317058388, 0.04040063514601061,0.05796437391750503
20.06, 0.23437746426859302, 0.047477354056753324,0.048527414158680615
21.06, 0.21940394680987063, 0.04897600752679332,0.060676795892905144
};
\addlegendentry{T-Coffee}

\addplot+[only marks, mark=*, error bars/.cd, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
2.15, nan, nan,nan
3.18, 0.5752970225230882, 0.23061724561930147,0.3331159088472654
4.18, 0.7589754475181559, 0.28413101948575015,0.3431076497040372
5.18, 0.3575719316522871, 0.14392706991632426,0.23189917723306203
6.18, 0.4430480787882338, 0.1999001191037685,0.22182214069346295
7.18, 0.2735519771257948, 0.07801321752143481,0.17386030144067438
8.18, 0.3126003926559698, 0.09453666717410969,0.18017893948685682
9.18, 0.2385896844424216, 0.058426300422088184,0.09121227631293619
10.18, 0.2792823963329995, 0.07502100346162646,0.14004309386785813
11.18, 0.22960937533015205, 0.052437735266717606,0.09109242748297028
12.18, 0.258887286038888, 0.06069700753148427,0.11071959294140665
13.18, 0.2246751170837795, 0.04741261435712524,0.06562509303205702
14.18, 0.24577455978682505, 0.05709692475116024,0.07615415159988698
15.18, 0.2186583340581773, 0.0386449144782241,0.07046540951074282
16.18, 0.23760883186335724, 0.048729421670771045,0.08076117663491761
17.18, 0.2208599749142586, 0.048648824201826535,0.05922925283979011
18.18, 0.2300862149291351, 0.051245861135611054,0.07117004422067535
19.18, 0.2202802181385945, 0.039059537659440424,0.04888488870742186
20.18, 0.2132648659436374, 0.03376447151893067,0.062121658374576255
21.18, 0.20767763573531126, 0.03888042828160465,0.05810949325334261
};
\addlegendentry{MUSCLE}

\addplot+[only marks, mark=*, error bars/.cd, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
3.30, 0.5462607092412524, 0.24076655393744278,0.3311074279612034
4.30, 0.6969923589901406, 0.26668370566952426,0.3391413561472254
5.30, 0.3520296929752897, 0.15306914478985145,0.23955882804261247
6.30, 0.4083734113962554, 0.18566240733290482,0.20211693798434371
7.30, 0.25063163139450934, 0.06948811156083667,0.22584890227400145
8.30, 0.2871078941497106, 0.09208749605405658,0.17639999746312096
9.30, 0.2186672612165668, 0.053883736685501504,0.10490637396968192
10.30, 0.249117649062235, 0.06582476621399608,0.14283325393150148
11.30, 0.20963056630728472, 0.05007920891476872,0.08706521823866836
12.30, 0.2265506477533985, 0.05070458378315315,0.10302995621206601
13.30, 0.2063919129810302, 0.0442781475094664,0.06596657030055808
14.30, 0.21503626638902607, 0.04850654504215285,0.0745227964378059
15.30, 0.2024547148298889, 0.0426108847434212,0.04932855888821583
16.30, 0.21071725165454805, 0.043412465825378416,0.08385526029737264
17.30, 0.1981297491538888, 0.03946668648655102,0.05777000290489065
18.30, 0.20426341168720286, 0.042494064016917965,0.06979662864435504
19.30, 0.1964982932538079, 0.03538490268811473,0.04470606128877849
20.30, 0.19699950615970666, 0.03564677125305918,0.04277760537614855
21.30, 0.1934635539963765, 0.03110638399442736,0.04322407774825651
};
\addlegendentry{MAFFT}

\end{axis}
\end{tikzpicture}

==> tikz/psr_loo.tex <==
\pgfplotsset{
    % initialize Set1-5:
    cycle list/Dark2-6,
    % combine it with ’mark list*’:
    %cycle multiindex* list={
    %    mark list*\nextlist
    %    Set1-5\nextlist
    %},
}

\begin{tikzpicture}
\begin{axis}[
    %ymode=log,
    %log ticks with fixed point,
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %y filter/.code=\pgfmathparse{#1 + 6.90775527898214},
    label style={align=center,font=\large},
    xlabel=\# Subreads per Read,
    ylabel=LOO Edit,
    y label style={at={(axis description cs:-0.06,0.5),rotate=90,anchor=south}},
    xtick pos=left,
    xtick={2,3, ..., 20},
    ytick pos=left,
    ymajorgrids=true,
    xmin=1.5,xmax=20.5,
    height=8cm, width=27cm,
    legend pos=north east,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    legend style={column sep=10pt,},
    scaled y ticks=false
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]

%\addplot[mark=none, black, dashed, ultra thick, samples=4] {66.59};
%\addlegendentry{Baseline}

%{5: 16.947369, 4: 28.125, 7: 12.017858, 3: 24.981596, 9: 8.939394, 6: 17.02381, 10: 8.727273, 12: 8.545455, 8: 10.66, 11: 7.076923, 13: 6.6666665, 14: 5.0}
%{5: 4.4185457, 4: 5.160158, 7: 3.4042573, 3: 4.2606378, 9: 2.5576906, 6: 4.5091867, 10: 2.4029367, 12: 2.3105936, 8: 2.9162304, 11: 2.4325213, 13: 2.3570225, 14: 0.0}

\addplot+[only marks, mark=*, error bars/.cd, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
1.7, 24.0, 6.0,7.0
2.7, 30.833333333333336, 8.500000000000007,13.166666666666664
3.7, 21.75, 6.5,10.25
4.7, 22.6, 6.200000000000003,9.799999999999997
5.7, 18.166666666666668, 4.500000000000002,7.166666666666661
6.7, 18.857142857142858, 4.428571428571429,6.571428571428569
7.7, 17.5, 4.125,6.125
8.7, 17.22222222222222, 4.000000000000002,6.222222222222221
9.7, 16.7, 3.5,4.5
10.7, 16.863636363636363, 3.9318181818181817,4.954545454545453
11.7, 16.666666666666668, 3.333333333333334,4.208333333333332
12.7, 16.53846153846154, 3.30769230769231,4.384615384615383
13.7, 16.428571428571427, 3.2142857142857135,4.375
14.7, 16.533333333333335, 3.2666666666666675,3.333333333333332
15.7, 16.03125, 3.21875,4.453125
16.7, 15.882352941176473, 2.7205882352941213,4.191176470588234
17.7, 15.72222222222222, 2.7638888888888857,3.7777777777777803
18.7, 15.736842105263158, 2.2631578947368407,3.421052631578945
19.7, 15.7, 2.25,3.1000000000000014
20.7, 15.738095238095239, 2.4404761904761916,3.1309523809523814
};
\addlegendentry{SSSL-Set}

\addplot+[only marks, mark=*, error bars/.cd, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
1.82, 15.0, 4.0,4.5
2.82, 18.666666666666668, 5.000000000000002,8.66666666666666
3.82, 18.25, 4.75,7.5
4.82, 18.2, 4.6,7.0
5.82, 17.5, 4.0,6.166666666666668
6.82, 17.857142857142858, 4.142857142857144,5.714285714285715
7.82, 17.625, 3.875,5.375
8.82, 16.88888888888889, 4.0,5.888888888888889
9.82, 17.2, 3.5,4.800000000000001
10.82, 16.90909090909091, 3.5227272727272734,5.09090909090909
11.82, 17.083333333333332, 3.333333333333332,4.916666666666668
12.82, 16.846153846153847, 3.4615384615384635,4.692307692307693
13.82, 17.071428571428573, 3.3750000000000018,4.589285714285712
14.82, 17.0, 3.133333333333333,3.3333333333333286
15.82, 17.09375, 3.671875,4.109375
16.82, 16.58823529411765, 2.8235294117647065,4.602941176470583
17.82, 16.5, 2.5138888888888893,3.9027777777777786
18.82, 16.210526315789473, 2.1315789473684212,3.1315789473684212
19.82, 16.275, 2.3249999999999993,4.200000000000003
};
\addlegendentry{SSSL-Mean}


\addplot+[only marks, mark=*, error bars/.cd, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
2.94, 35.333333333333336, 10.666666666666668,18.666666666666664
3.94, 20.75, 6.0,9.25
4.94, 19.4, 5.199999999999999,8.200000000000003
5.94, 17.5, 4.166666666666666,6.5
6.94, 17.428571428571427, 3.9999999999999982,6.142857142857146
7.94, 17.0, 3.8125,5.625
8.94, 16.333333333333332, 3.666666666666666,5.888888888888889
9.94, 16.4, 3.4999999999999982,4.5
10.94, 16.09090909090909, 3.43181818181818,4.636363636363637
11.94, 16.5, 3.291666666666668,4.291666666666664
12.94, 16.076923076923077, 3.3076923076923066,4.153846153846153
13.94, 16.17857142857143, 3.0357142857142883,4.2499999999999964
14.94, 16.066666666666666, 3.133333333333333,3.3999999999999986
15.94, 15.71875, 3.15625,4.359375
16.94, 15.764705882352942, 2.7058823529411775,3.8382352941176485
17.94, 15.38888888888889, 2.625,3.8888888888888893
18.94, 15.421052631578949, 2.157894736842106,3.1315789473684212
19.94, 15.65, 2.387500000000001,2.6999999999999975
20.94, 15.238095238095237, 2.19047619047619,3.1428571428571423
};
\addlegendentry{Median}

\addplot+[only marks, mark=*, error bars/.cd, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
3.06, 49.333333333333336, 13.666666666666671,20.999999999999993
4.06, 21.25, 6.25,9.25
5.06, 22.4, 6.0,9.400000000000002
6.06, 18.166666666666668, 4.166666666666668,6.833333333333332
7.06, 19.07142857142857, 4.357142857142856,6.642857142857146
8.06, 17.5, 3.875,5.75
9.06, 17.444444444444443, 3.8888888888888875,6.111111111111118
10.06, 17.1, 3.6000000000000014,4.399999999999999
11.06, 17.09090909090909, 3.6136363636363615,5.1818181818181905
12.06, 16.833333333333332, 3.2916666666666643,4.416666666666668
13.06, 16.923076923076923, 3.5769230769230766,4.0
14.06, 16.714285714285715, 3.2142857142857153,4.214285714285712
15.06, 16.533333333333335, 3.0000000000000036,3.7333333333333307
16.06, 16.4375, 3.703125,4.0
17.06, 16.205882352941174, 2.6764705882352917,3.735294117647065
18.06, 15.972222222222221, 2.916666666666666,3.6666666666666714
19.06, 16.105263157894736, 2.2894736842105257,3.0789473684210513
20.06, 16.15, 2.724999999999998,2.837500000000002
21.06, 15.80952380952381, 2.2619047619047628,3.0119047619047628
};
\addlegendentry{T-Coffee}

\addplot+[only marks, mark=*, error bars/.cd, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
3.18, 52.0, 15.0,22.33333333333333
4.18, 21.75, 6.5,9.5
5.18, 22.8, 6.199999999999999,9.599999999999998
6.18, 18.166666666666668, 4.333333333333334,7.166666666666661
7.18, 19.0, 4.428571428571429,6.464285714285715
8.18, 17.5, 4.0,6.0
9.18, 17.444444444444443, 3.9999999999999982,6.222222222222225
10.18, 16.8, 3.4000000000000004,4.699999999999999
11.18, 17.0, 3.7272727272727284,5.15909090909091
12.18, 16.666666666666668, 3.083333333333334,4.416666666666661
13.18, 16.76923076923077, 3.4230769230769234,4.115384615384617
14.18, 16.642857142857142, 3.1607142857142847,4.428571428571431
15.18, 16.666666666666668, 3.333333333333334,3.5333333333333314
16.18, 16.21875, 3.34375,4.53125
17.18, 16.11764705882353, 2.7647058823529402,4.014705882352942
18.18, 15.77777777777778, 2.694444444444448,3.9999999999999982
19.18, 15.947368421052632, 2.2894736842105274,3.342105263157892
20.18, 16.0, 2.375,2.7749999999999986
21.18, 15.738095238095239, 2.416666666666666,3.0238095238095237
};
\addlegendentry{MUSCLE}


\addplot+[only marks, mark=*, error bars/.cd, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, minus, plus
3.30, 54.333333333333336, 15.666666666666679,23.666666666666664
4.30, 21.75, 6.5,9.75
5.30, 22.8, 6.300000000000001,9.8
6.30, 18.166666666666668, 4.500000000000002,7.166666666666661
7.30, 18.857142857142858, 4.428571428571429,6.75
8.30, 17.375, 4.0,6.0
9.30, 17.333333333333332, 4.1111111111111125,6.2222222222222285
10.30, 16.7, 3.5,4.475000000000001
11.30, 16.727272727272727, 3.7045454545454533,5.272727272727273
12.30, 16.666666666666668, 3.333333333333334,4.208333333333332
13.30, 16.615384615384617, 3.384615384615387,4.23076923076923
14.30, 16.357142857142858, 3.142857142857144,4.446428571428569
15.30, 16.466666666666665, 3.3999999999999986,3.4666666666666686
16.30, 16.09375, 3.34375,4.28125
17.30, 15.911764705882355, 2.7500000000000036,4.029411764705884
18.30, 15.527777777777779, 2.6944444444444446,3.8888888888888893
19.30, 15.68421052631579, 2.2105263157894743,3.4210526315789505
20.30, 15.775, 2.375,2.924999999999999
21.30, 15.642857142857142, 2.4642857142857153,3.023809523809522
};
\addlegendentry{MAFFT}

\end{axis}
\end{tikzpicture}

==> tikz/psr_loo_OLD.tex <==

\begin{tikzpicture}
\begin{axis}[
    label style={align=center,font=\large},
    xlabel=\# Subreads per Read,
    ylabel=Median LOO Edit Improvement\\Over Consensus,
    y label style={at={(axis description cs:-0.05,0.5),rotate=90,anchor=south}},
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0,xmax=21,
    height=8cm, width=11cm,
    legend pos=north east,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    scaled y ticks=false
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]

%\addplot[mark=none, black, dashed, ultra thick, samples=4] {66.59};
%\addlegendentry{Baseline}

%{5: 16.947369, 4: 28.125, 7: 12.017858, 3: 24.981596, 9: 8.939394, 6: 17.02381, 10: 8.727273, 12: 8.545455, 8: 10.66, 11: 7.076923, 13: 6.6666665, 14: 5.0}
%{5: 4.4185457, 4: 5.160158, 7: 3.4042573, 3: 4.2606378, 9: 2.5576906, 6: 4.5091867, 10: 2.4029367, 12: 2.3105936, 8: 2.9162304, 11: 2.4325213, 13: 2.3570225, 14: 0.0}

\addplot+[mark=o, black, mark options={black, scale=1.5}, error bars/.cd, y dir=both, y explicit] table [x=x, y=y,y error plus=plus, y error minus=minus, col sep=comma] {
x,  y, plus, minus
2,9.0,12.0,6.5
3,11.666666666666668,16.666666666666668,8.333333333333332
4,3.5,6.5,1.5
5,4.199999999999999,6.800000000000004,2.1999999999999993
6,0.6666666666666679,2.0,-0.3333333333333295
7,1.0,2.2857142857142847,0.0
8,-0.125,0.625,-0.875
9,0.22222222222222143,0.8888888888888893,-0.5555555555555554
10,-0.29999999999999893,0.3000000000000007,-1.0999999999999979
11,-0.2727272727272734,0.45454545454545503,-1.0
12,-0.5,0.0,-1.166666666666666
13,-0.4615384615384599,0.1538461538461533,-1.0769230769230766
14,-0.6428571428571423,-0.07142857142857117,-1.3571428571428577
15,-0.3999999999999986,0.06666666666666643,-1.0
16,-0.625,-0.125,-1.375
17,-0.6470588235294112,-0.117647058823529,-1.2941176470588243
18,-0.7222222222222214,-0.2222222222222232,-1.222222222222224
19,-0.6842105263157894,-0.05263157894736992,-1.1578947368421062
20,-0.6500000000000021,-0.25,-1.3999999999999986
%21,-0.8095238095238066,-0.23809523809523903,-1.3809523809523814
%22,-0.8181818181818183,-0.31818181818181923,-1.3181818181818183
%23,-0.8043478260869561,-0.304347826086957,-1.402173913043479
%24,-0.729166666666667,-0.3333333333333339,-1.4062499999999982
%25,-0.759999999999998,-0.28000000000000114,-1.1999999999999997
%26,-0.75,-0.3461538461538467,-1.4230769230769234
%27,-0.7037037037037042,-0.37037037037037024,-1.3333333333333321
%28,-0.9642857142857153,-0.4107142857142847,-1.4642857142857144
%29,-0.655172413793105,-0.2068965517241388,-1.2413793103448256
%30,-0.7999999999999989,-0.4833333333333334,-1.466666666666666
};
\addlegendentry{Not Statistically Significant}

\addplot[only marks, mark options={black}] table [x=x, y=y, col sep=comma] {
x,  y
2,9.0,12.0,6.5
3,11.666666666666668,16.666666666666668,8.333333333333332
4,3.5,6.5,1.5
5,4.199999999999999,6.800000000000004,2.1999999999999993
6,0.6666666666666679,2.0,-0.3333333333333295
7,1.0,2.2857142857142847,0.0
9,0.22222222222222143,0.8888888888888893,-0.5555555555555554
};
\addlegendentry{Statistically Significant}

\end{axis}
\end{tikzpicture}

==> tikz/psr_num.tex <==

\begin{tikzpicture}
\begin{axis}[
    xlabel=\# Subreads per Read,
    ylabel=Cumulative \% of Dataset,
    label style={align=center,font=\large},
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0,xmax=30,
    ymin=0,ymax=100,
    height=8cm, 
    width=9cm,
    legend pos=south east,
    %legend style={at={(0.5,1.15)},anchor=north},
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]

%\addplot[mark=none, black, dashed, ultra thick, samples=4] {66.59};
%\addlegendentry{Baseline}

%{5: 16.947369, 4: 28.125, 7: 12.017858, 3: 24.981596, 9: 8.939394, 6: 17.02381, 10: 8.727273, 12: 8.545455, 8: 10.66, 11: 7.076923, 13: 6.6666665, 14: 5.0}
%{5: 4.4185457, 4: 5.160158, 7: 3.4042573, 3: 4.2606378, 9: 2.5576906, 6: 4.5091867, 10: 2.4029367, 12: 2.3105936, 8: 2.9162304, 11: 2.4325213, 13: 2.3570225, 14: 0.0}

\addplot+[black, mark options={black}] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
2,1.2483130904183536
3,25.708502024291496
4,41.342780026990555
5,52.68218623481782
6,60.81983805668016
7,67.52024291497976
8,72.48650472334683
9,76.43387314439946
10,79.64237516869096
11,82.17948717948718
12,84.27125506072874
13,86.12010796221322
14,87.63495276653172
15,88.9608636977058
16,90.10121457489878
17,91.21794871794872
18,92.09176788124157
19,92.93522267206478
20,93.64035087719298
21,94.1970310391363
22,94.74696356275304
23,95.27327935222673
24,95.71187584345479
25,96.17071524966262
26,96.52834008097166
27,96.82860998650472
28,97.06815114709851
29,97.32118758434548
30,97.60121457489879
} ;

\end{axis}
\end{tikzpicture}

==> tikz/sim_diff_corr.tex <==

\begin{tikzpicture}
\begin{axis}[
    xlabel=\# Subreads per Read,
    ylabel=Average Kendall $\tau$,
    label style={align=center,font=\large},
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0,xmax=20,
    ymin=-0.5,ymax=1,
    height=8cm, 
    width=11cm,
    legend pos=north east,
    %legend style={at={(0.5,1.15)},anchor=north},
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]

%\addplot[mark=none, black, dashed, ultra thick, samples=4] {66.59};
%\addlegendentry{Baseline}

%{5: 16.947369, 4: 28.125, 7: 12.017858, 3: 24.981596, 9: 8.939394, 6: 17.02381, 10: 8.727273, 12: 8.545455, 8: 10.66, 11: 7.076923, 13: 6.6666665, 14: 5.0}
%{5: 4.4185457, 4: 5.160158, 7: 3.4042573, 3: 4.2606378, 9: 2.5576906, 6: 4.5091867, 10: 2.4029367, 12: 2.3105936, 8: 2.9162304, 11: 2.4325213, 13: 2.3570225, 14: 0.0}

\addplot+[black, mark options={black}] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.8105263157894737
4, 0.8526315789473685
5, 0.6736842105263158
6, 0.6000000000000001
7, 0.4631578947368421
8, 0.5263157894736842
9, 0.4842105263157895
10, 0.4421052631578947
11, 0.39999999999999997
12, 0.35789473684210527
13, 0.2947368421052632
14, 0.2947368421052632
15, 0.2105263157894737
16, 0.15873238058133193
17, 0.10526315789473685
18, 0.12631578947368421
19, 0.12631578947368421
20, 0.04232863482168851
21, 0.021052631578947368
};
\addlegendentry{Fractal Entropy}

\addplot+[red, mark options={red}] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.5684210526315789
4, 0.8315789473684211
5, 0.7368421052631579
6, 0.6000000000000001
7, 0.4842105263157895
8, 0.5263157894736842
9, 0.4210526315789474
10, 0.4210526315789474
11, 0.3157894736842105
12, 0.3157894736842105
13, 0.1473684210526316
14, 0.1473684210526316
15, 0.10526315789473685
16, 0.09523942834879916
17, -0.031578947368421054
18, -0.031578947368421054
19, -0.052631578947368425
20, -0.04232863482168851
21, -0.25263157894736843
};
\addlegendentry{Subread Edit}

%\addplot+[blue, mark options={blue},] table [x=x, y=y,y error=error, col sep=comma] {
%x,  y, error
%3, 0.5752536690518043
%4, 0.7063090039113359
%5, 0.7619222171231349
%6, 0.7954033571417042
%7, 0.75871176780377
%8, 0.7550472239253248
%9, 0.735447687384904
%10, 0.7929021234325391
%11, 0.7375550928914223
%12, 0.7370433314241044
%13, 0.6803062946193534
%14, 0.8130630078072403
%15, 0.7284863684642594
%16, 0.6805062104565769
%17, 0.7521761023778093
%18, 0.7302105489762729
%};
%\addlegendentry{Entropy Difference through Origin}

\addplot+[blue, mark options={blue},] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.7157894736842105
4, 0.6105263157894737
5, 0.8736842105263158
6, 0.5578947368421052
7, 0.5789473684210527
8, 0.5052631578947369
9, 0.6000000000000001
10, 0.4631578947368421
11, 0.4421052631578947
12, 0.35789473684210527
13, 0.3368421052631579
14, 0.25263157894736843
15, 0.18947368421052632
16, 0.15873238058133193
17, 0.12631578947368421
18, 0.1473684210526316
19, -0.010526315789473684
20, -0.021164317410844256
21, -0.06315789473684211
};
\addlegendentry{LOO Edit}

\end{axis}
\end{tikzpicture}

==> tikz/sim_diff_corr_OLD.tex <==

\begin{tikzpicture}
\begin{axis}[
    xlabel=\# Subreads per Read,
    ylabel=Pearson $R$,
    label style={align=center,font=\large},
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0,xmax=20,
    ymin=0,ymax=1,
    height=8cm, 
    width=11cm,
    legend pos=south east,
    %legend style={at={(0.5,1.15)},anchor=north},
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]

%\addplot[mark=none, black, dashed, ultra thick, samples=4] {66.59};
%\addlegendentry{Baseline}

%{5: 16.947369, 4: 28.125, 7: 12.017858, 3: 24.981596, 9: 8.939394, 6: 17.02381, 10: 8.727273, 12: 8.545455, 8: 10.66, 11: 7.076923, 13: 6.6666665, 14: 5.0}
%{5: 4.4185457, 4: 5.160158, 7: 3.4042573, 3: 4.2606378, 9: 2.5576906, 6: 4.5091867, 10: 2.4029367, 12: 2.3105936, 8: 2.9162304, 11: 2.4325213, 13: 2.3570225, 14: 0.0}

\addplot+[black, mark options={black}] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.6099325198482011
4, 0.8651656463595162
5, 0.8435904749851381
6, 0.8767138802098942
7, 0.8215838964130058
8, 0.8660857193627161
9, 0.8512051549157295
10, 0.86966415033919
11, 0.8413432085910708
12, 0.8455224879177058
13, 0.8298735659890282
14, 0.8789628793704488
15, 0.8545634443395325
16, 0.8325225025691668
17, 0.8325029518877165
18, 0.7666828477388077
};
\addlegendentry{Fractal Entropy}

\addplot+[black, mark options={black}] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.9151656714987595
4, 0.9222195817702756
5, 0.9225002691874293
6, 0.9367885395662994
7, 0.9087420899255547
8, 0.9123589574698763
9, 0.9242397367583426
10, 0.9400205031945232
11, 0.9173324670071604
12, 0.8770516102740139
13, 0.9347243590928259
14, 0.9261605704997329
15, 0.9063532950552416
16, 0.8790034619552659
17, 0.9113495563778716
18, 0.9536175220617538
};
\addlegendentry{Consensus Edit}

%\addplot+[blue, mark options={blue},] table [x=x, y=y,y error=error, col sep=comma] {
%x,  y, error
%3, 0.5752536690518043
%4, 0.7063090039113359
%5, 0.7619222171231349
%6, 0.7954033571417042
%7, 0.75871176780377
%8, 0.7550472239253248
%9, 0.735447687384904
%10, 0.7929021234325391
%11, 0.7375550928914223
%12, 0.7370433314241044
%13, 0.6803062946193534
%14, 0.8130630078072403
%15, 0.7284863684642594
%16, 0.6805062104565769
%17, 0.7521761023778093
%18, 0.7302105489762729
%};
%\addlegendentry{Entropy Difference through Origin}

\addplot+[blue, mark options={blue},] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3,0.30634020502049397
4,0.5096179727551948
5,0.5299580145336424
6,0.6392790110750539
7,0.621119354991504
8,0.56727852789218
9,0.6097635524113537
10,0.6326034634418722
11,0.5790066270596133
12,0.6411384515702281
13,0.5320718385841083
14,0.6873090039360986
15,0.6181697281001508
16,0.575087591933325
17,0.5932268130812742
18,0.6804320094022969
%19,0.6700064985051565
};
\addlegendentry{LOO Edit}

\end{axis}
\end{tikzpicture}

==> tikz/sim_ent_abb.tex <==
\pgfplotsset{
    % initialize Set1-5:
    cycle list/RdBu-6,
    % combine it with ’mark list*’:
    %cycle multiindex* list={
    %    mark list*\nextlist
    %    Set1-5\nextlist
    %},
}
\begin{tikzpicture}
\begin{axis}[
    xlabel=\# Subreads per Read,
    ylabel=Pearson R of Entropy and\\Source Sequence Edit Distance,
    label style={align=center,font=\large},
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0,xmax=20,
    ymin=-1,ymax=1,
    height=8cm, width=9cm,
    legend pos=outer north east,
    legend style={/tikz/every even column/.append style={column sep=0.2cm}}]
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]

%\addplot[mark=none, black, dashed, ultra thick, samples=4] {66.59};
%\addlegendentry{Baseline}

%{5: 16.947369, 4: 28.125, 7: 12.017858, 3: 24.981596, 9: 8.939394, 6: 17.02381, 10: 8.727273, 12: 8.545455, 8: 10.66, 11: 7.076923, 13: 6.6666665, 14: 5.0}
%{5: 4.4185457, 4: 5.160158, 7: 3.4042573, 3: 4.2606378, 9: 2.5576906, 6: 4.5091867, 10: 2.4029367, 12: 2.3105936, 8: 2.9162304, 11: 2.4325213, 13: 2.3570225, 14: 0.0}


\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.24721856347900978
4, 0.35130740208526745
5, 0.5941352228391484
6, 0.6204584483481601
7, 0.681942848439128
8, 0.6659561869992772
9, 0.6314923498408185
10, 0.6508070095412977
11, 0.644416828952134
12, 0.6381882936859437
13, 0.5970336329535321
14, 0.5983571422441752
15, 0.5695040222293858
16, 0.6063877543607963
17, 0.5780662190345089
18, 0.5642428775915157
19, 0.5615060984795568
20, 0.5681458025222658
21, 0.35602721756445505
};
\addlegendentry{$\beta=16$}

\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.22660095185366053
4, 0.3052477583575081
5, 0.5734606149052005
6, 0.5951838812839538
7, 0.6731583436600628
8, 0.6528478207877998
9, 0.6248795105858485
10, 0.6433753274747795
11, 0.6420768707091109
12, 0.6340646486274373
13, 0.5960298549180283
14, 0.5960183152565504
15, 0.5684584598292742
16, 0.6083650046108752
17, 0.5778143589688479
18, 0.5662036661345117
19, 0.5657523229314693
20, 0.5682680162732637
21, 0.3527772818238719
};
\addlegendentry{$\beta=8$}

\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.19557645730158976
4, 0.23239421923672895
5, 0.5388241172283765
6, 0.5515191592994491
7, 0.6576294009851038
8, 0.6295274916532793
9, 0.6130607125839084
10, 0.6297096156229753
11, 0.6367947579484045
12, 0.6260262718574157
13, 0.5929419315807205
14, 0.5912851492076892
15, 0.5654565729958677
16, 0.6098121495346185
17, 0.5760775965364616
18, 0.5679261684241581
19, 0.5698198173680686
20, 0.5664104122913396
21, 0.3474081059218628
};
\addlegendentry{$\beta=4$}

\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.13643596581190187
4, 0.08777870862512527
5, 0.46201387668123917
6, 0.45073884646160955
7, 0.6200090403647467
8, 0.5731882770197623
9, 0.5843015660252302
10, 0.5951119750037531
11, 0.6202683750453988
12, 0.6046420635400933
13, 0.5815389035147447
14, 0.5775383743490125
15, 0.55526108269881
16, 0.6066732763940256
17, 0.5680433972755135
18, 0.5670640483919319
19, 0.5700553125395287
20, 0.5579838552918599
21, 0.33632666539740064
};
\addlegendentry{$\beta=2$}

\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, -0.05117992096923582
4, -0.3199282120284578
5, 0.16785395038388518
6, 0.05574279112875649
7, 0.45128078389545573
8, 0.3284018378721865
9, 0.4582900223480709
10, 0.43674710164969455
11, 0.5316107850185336
12, 0.5033487321546197
13, 0.5198727957848492
14, 0.5047934036351969
15, 0.5016301892297218
16, 0.5622748115035187
17, 0.5183604473207856
18, 0.5410299367895879
19, 0.5383867455800255
20, 0.5214073534410721
21, 0.3150451705752058
};
\addlegendentry{$\beta=1$}

\end{axis}
\end{tikzpicture}

==> tikz/sim_ent_abl_b1.tex <==
\pgfplotsset{
    % initialize Set1-5:
    cycle list/Set2-8,
    % combine it with ’mark list*’:
    cycle multiindex* list={
        mark list*\nextlist
        Set2-8\nextlist
    },
}
\begin{tikzpicture}
\begin{axis}[
    xlabel=\# Subreads per Read,
    ylabel=Spearman $\rho$ of Entropy and\\Source Edit Distance,
    label style={align=center,font=\large},
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0,xmax=20,
    ymin=-0.1,ymax=1,
    height=8cm, width=9cm,
    legend pos=outer north east,
    legend style={/tikz/every even column/.append style={column sep=0.2cm}}]
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]

%\addplot[mark=none, black, dashed, ultra thick, samples=4] {66.59};
%\addlegendentry{Baseline}

%{5: 16.947369, 4: 28.125, 7: 12.017858, 3: 24.981596, 9: 8.939394, 6: 17.02381, 10: 8.727273, 12: 8.545455, 8: 10.66, 11: 7.076923, 13: 6.6666665, 14: 5.0}
%{5: 4.4185457, 4: 5.160158, 7: 3.4042573, 3: 4.2606378, 9: 2.5576906, 6: 4.5091867, 10: 2.4029367, 12: 2.3105936, 8: 2.9162304, 11: 2.4325213, 13: 2.3570225, 14: 0.0}

\addplot+[] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.717020339406988
4, 0.6383623936740953
5, 0.7427747647989795
6, 0.762142943303359
7, 0.7748646929907599
8, 0.7859891008715242
9, 0.7716973810443752
10, 0.8278549732211958
11, 0.7659235821415439
12, 0.8005356229333578
13, 0.7053570212892295
14, 0.8324412936545392
15, 0.7890315665818021
16, 0.7569636022153836
17, 0.8163218172417793
18, 0.7511853082536015
};
\addlegendentry{$L=9$}


\addplot+[] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.6695053876637777
4, 0.5410457815440646
5, 0.6703069747696146
6, 0.6725826019740588
7, 0.7324276930235661
8, 0.7337911118882984
9, 0.7484789511252685
10, 0.783107096570444
11, 0.7109887279493857
12, 0.791602166690487
13, 0.7556924260434073
14, 0.8291827092773644
15, 0.7864174178521091
16, 0.7959917016101816
17, 0.797459166856357
18, 0.7332999437713729
};
\addlegendentry{$L=8$}

\addplot+[] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.5778310671626254
4, 0.4716313995487658
5, 0.5469083191558854
6, 0.575020559057533
7, 0.6231489815939515
8, 0.6161070950757163
9, 0.6158922811341504
10, 0.6764610052530754
11, 0.5687879411518693
12, 0.7132059911649639
13, 0.7042212672286636
14, 0.7567821326014392
15, 0.6455928862837033
16, 0.7585519550977301
17, 0.6915598675014952
18, 0.7243572615302586
};
\addlegendentry{$L=7$}

\addplot+[] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.5431919058130616
4, 0.45488233320595056
5, 0.5041468587237623
6, 0.5378418146290139
7, 0.5590243848664559
8, 0.5693452340905842
9, 0.5426066061909923
10, 0.6207096671617199
11, 0.49384852997645823
12, 0.6505634228345799
13, 0.61637559822316
14, 0.6752321167266992
15, 0.6041852230718103
16, 0.669104997066164
17, 0.6215490565203959
18, 0.6304590979985585
};
\addlegendentry{$L=6$}

\addplot+[] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.5280973362695911
4, 0.4525595569455097
5, 0.4923918151474052
6, 0.5339375795935614
7, 0.5385397360825261
8, 0.5556732164874846
9, 0.5006662499360153
10, 0.5770743121541302
11, 0.43982857241578377
12, 0.5786595650047061
13, 0.5653437846005694
14, 0.6069923668764678
15, 0.5075069867178333
16, 0.63402508912177
17, 0.5962575627451854
18, 0.35472639556420077
};
\addlegendentry{$L=5$}

\addplot+[] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.4120586805182239
4, 0.24159210436597
5, 0.2881033592973983
6, 0.3670868163372886
7, 0.38014273550606015
8, 0.37106144028636207
9, 0.32600452741977426
10, 0.32959931854286567
11, 0.29686697684050717
12, 0.4474395626528294
13, 0.32588663322206635
14, 0.5428367970419831
15, 0.44881878190316354
16, 0.4855367853778411
17, 0.39547983841795586
18, -0.07005101088872871
};
\addlegendentry{$L=4$}

\addplot+[] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.5165858008906444
4, 0.5346199013557806
5, 0.430871340907144
6, 0.5405593178136844
7, 0.42921044319857227
8, 0.5025998299286573
9, 0.3770608279131829
10, 0.4658556012859328
11, 0.2720375439375346
12, 0.36408186108446533
13, 0.33286006967624093
14, 0.449340828359791
15, 0.32174399365327394
16, 0.29997178720885403
17, 0.27198952802949805
18, -0.10880263393355735
};
\addlegendentry{$L=3$}

\addplot+[] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.4630332538184745
4, 0.48392668736422145
5, 0.37010905431316093
6, 0.46904293829727073
7, 0.31873130446306763
8, 0.41266664075087295
9, 0.33580186374226156
10, 0.40806049091724406
11, 0.1829134334645756
12, 0.28562946621948065
13, 0.2807041867056416
14, 0.35052995088498945
15, 0.15003629375875296
16, 0.13600838823977845
17, 0.1836812397082325
18, 0.06408922272798584
};
\addlegendentry{$L=2$}

\end{axis}
\end{tikzpicture}

==> tikz/sim_ent_abl_b2.tex <==
\pgfplotsset{
    % initialize Set1-5:
    cycle list/RdBu-8,
    % combine it with ’mark list*’:
    %cycle multiindex* list={
    %    mark list*\nextlist
    %    Set2-8\nextlist
    %},
}
\begin{tikzpicture}
\begin{axis}[
    xlabel=\# Subreads per Read,
    ylabel=Pearson R of Entropy and\\Source Sequence Edit Distance,
    label style={align=center,font=\large},
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0,xmax=20,
    ymin=-1,ymax=1,
    height=8cm, width=9cm,
    legend pos=outer north east,
    legend style={/tikz/every even column/.append style={column sep=0.2cm}}]
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]

%\addplot[mark=none, black, dashed, ultra thick, samples=4] {66.59};
%\addlegendentry{Baseline}

%{5: 16.947369, 4: 28.125, 7: 12.017858, 3: 24.981596, 9: 8.939394, 6: 17.02381, 10: 8.727273, 12: 8.545455, 8: 10.66, 11: 7.076923, 13: 6.6666665, 14: 5.0}
%{5: 4.4185457, 4: 5.160158, 7: 3.4042573, 3: 4.2606378, 9: 2.5576906, 6: 4.5091867, 10: 2.4029367, 12: 2.3105936, 8: 2.9162304, 11: 2.4325213, 13: 2.3570225, 14: 0.0}

\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.24721856347900978
4, 0.35130740208526745
5, 0.5941352228391484
6, 0.6204584483481601
7, 0.681942848439128
8, 0.6659561869992772
9, 0.6314923498408185
10, 0.6508070095412977
11, 0.644416828952134
12, 0.6381882936859437
13, 0.5970336329535321
14, 0.5983571422441752
15, 0.5695040222293858
16, 0.6063877543607963
17, 0.5780662190345089
18, 0.5642428775915157
19, 0.5615060984795568
20, 0.5681458025222658
21, 0.35602721756445505
};
\addlegendentry{$L=9$}


\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.29464097433028225
4, 0.4332194774029299
5, 0.6241001525542313
6, 0.647223597272723
7, 0.6930009869407615
8, 0.6788601241243618
9, 0.6395641511979091
10, 0.6593265183307541
11, 0.6523605337576751
12, 0.6430401567792642
13, 0.603611153717778
14, 0.6052972615375866
15, 0.5744894192947332
16, 0.616888827866997
17, 0.5855779022475787
18, 0.5709326072695357
19, 0.5668141551774808
20, 0.5643893286294844
21, 0.3607080555912206
};
\addlegendentry{$L=8$}

\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.3272582600471925
4, 0.47913992175692327
5, 0.6378887529788617
6, 0.6525127575821001
7, 0.6928341246473753
8, 0.6762943682306025
9, 0.6390771002002055
10, 0.6558329049758351
11, 0.6522966250301248
12, 0.6381543940862343
13, 0.6028904714995654
14, 0.6062658965768188
15, 0.5728064031152096
16, 0.6228600357347404
17, 0.5842895757499769
18, 0.5746263152572701
19, 0.5663922311679819
20, 0.5557746676903582
21, 0.3396463989985987
};
\addlegendentry{$L=7$}

\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.31435169702834515
4, 0.4268254828291782
5, 0.5992738242986433
6, 0.5849025708972866
7, 0.6565584345782163
8, 0.6204379363075867
9, 0.6073159298116085
10, 0.612140083096346
11, 0.6230623813302538
12, 0.6036247167016
13, 0.5766745103924544
14, 0.579146532999438
15, 0.548791238644332
16, 0.6096698540128593
17, 0.5593457360808536
18, 0.5673881359081998
19, 0.534077972516956
20, 0.5420478504259911
21, 0.28837172574775033
};
\addlegendentry{$L=6$}

\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.17015734291176088
4, 0.0444545582097612
5, 0.36261427855364115
6, 0.23997552097445501
7, 0.4942468723612868
8, 0.38019898289808673
9, 0.4731253671722131
10, 0.42589134598404343
11, 0.504010619415407
12, 0.47178000535417763
13, 0.4927363156152401
14, 0.47237314340398545
15, 0.4698632268836497
16, 0.5416968868079541
17, 0.47094545979552893
18, 0.511547980742156
19, 0.4517248720905492
20, 0.4958735619049035
21, 0.2989155986282166
};
\addlegendentry{$L=5$}

\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, -0.14992714635509252
4, -0.5203536926759443
5, -0.10485830695445947
6, -0.33583863381843154
7, 0.1307384665700871
8, -0.06640964121790117
9, 0.1774202993572677
10, 0.10560396443789585
11, 0.2628668379660957
12, 0.2298187554663711
13, 0.33849004397518684
14, 0.2681326739993119
15, 0.30632419727448174
16, 0.33681341331080655
17, 0.30883808419887543
18, 0.38166955923050355
19, 0.2734570632201481
20, 0.3367573772217083
21, 0.27665254602830464
};
\addlegendentry{$L=4$}

\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, -0.41041471956923
4, -0.7203232545022711
5, -0.4413662847548713
6, -0.6017860976802937
7, -0.20316039590233528
8, -0.419660510865685
9, -0.12133400972008432
10, -0.21397139229841608
11, -0.042598174168923975
12, -0.09777167215180857
13, 0.1426903158174459
14, 0.024921700577250825
15, 0.07379684946185178
16, 0.01694526928646796
17, 0.09955975877723158
18, 0.08376903636528456
19, -0.09146074712180165
20, 0.15092262386573413
21, -0.05949244665490637
};
\addlegendentry{$L=3$}

\end{axis}
\end{tikzpicture}

==> tikz/sim_ent_corr.tex <==

\begin{tikzpicture}
\begin{axis}[
    xlabel=\# Subreads per Read,
    ylabel=Spearman $\rho$ of Entropy and\\Source Edit Distance,
    label style={align=center,font=\large},
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0,xmax=20,
    ymin=0,ymax=1,
    height=8cm, width=9cm,
    legend pos=north east,
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]

%\addplot[mark=none, black, dashed, ultra thick, samples=4] {66.59};
%\addlegendentry{Baseline}

%{5: 16.947369, 4: 28.125, 7: 12.017858, 3: 24.981596, 9: 8.939394, 6: 17.02381, 10: 8.727273, 12: 8.545455, 8: 10.66, 11: 7.076923, 13: 6.6666665, 14: 5.0}
%{5: 4.4185457, 4: 5.160158, 7: 3.4042573, 3: 4.2606378, 9: 2.5576906, 6: 4.5091867, 10: 2.4029367, 12: 2.3105936, 8: 2.9162304, 11: 2.4325213, 13: 2.3570225, 14: 0.0}

\addplot+[blue, mark options={blue},] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
2, 0.3005630207066894
3, 0.5859011056178954
4, 0.8474887333000936
5, 0.8255254298379968
6, 0.865852084176905
7, 0.806115911929078
8, 0.8686341560170275
9, 0.8453908695355195
10, 0.8612369079028481
11, 0.833281683023768
12, 0.841850822402672
13, 0.8283935740530829
14, 0.8542641555443166
15, 0.8576571426941675
16, 0.8459628618253611
17, 0.7601947329456538
18, 0.7320924467008788
%19, 0.880952380952381
};



\end{axis}
\end{tikzpicture}

==> tikz/sim_light.tex <==

\begin{tikzpicture}
\begin{axis}[
    xlabel=\# Repeats per Read,
    ylabel=Average Source Sequence Edit Distance,
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0,xmax=20,
    ymin=0,
    height=8cm, width=9cm,
    legend pos=north east,
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]

%\addplot[mark=none, black, dashed, ultra thick, samples=4] {66.59};
%\addlegendentry{Baseline}

%{5: 16.947369, 4: 28.125, 7: 12.017858, 3: 24.981596, 9: 8.939394, 6: 17.02381, 10: 8.727273, 12: 8.545455, 8: 10.66, 11: 7.076923, 13: 6.6666665, 14: 5.0}
%{5: 4.4185457, 4: 5.160158, 7: 3.4042573, 3: 4.2606378, 9: 2.5576906, 6: 4.5091867, 10: 2.4029367, 12: 2.3105936, 8: 2.9162304, 11: 2.4325213, 13: 2.3570225, 14: 0.0}

\addplot+[blue, mark options={blue}, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
1, 10.232876712328768, 1.201831341678709
2, 10.020642201834862, 1.3450676291645505
3, 9.910331384015594, 0.9631365707558427
4, 9.877431906614786, 1.0976435762398318
5, 9.888157894736842, 0.9263397749087664
6, 9.981308411214954, 0.5917076256296828
7, 9.857142857142858, 0.9523809523809522
8, 9.910662824207494, 0.6265742078138067
9, 9.708933717579251, 1.4340469984897757
10, 9.829457364341085, 0.6661707187176379
11, 9.917355371900827, 0.6309742808802112
12, 9.909604519774012, 1.00437931564578
13, 9.89090909090909, 0.6032053956251507
14, 9.940677966101696, 0.5864627212473207
15, 9.876923076923077, 0.41166425108491234
16, 9.757575757575758, 0.6527472493496368
17, 10.054054054054054, 0.6127450837164667
18, 9.571428571428571, 2.6916348116309674
19, 9.9, 0.3
};
\addlegendentry{Denoised}

\addplot+[orange, mark options={orange}, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y,y error=error, col sep=comma] {
x,  y,      error
%1, 33.0, 0.0
%2, 33.0, 0.0
3, 29.621832358674464, 5.645580906954094
4, 34.84241245136187, 8.083253020541063
5, 21.587719298245613, 5.843066671854159
6, 20.981308411214954, 5.990227724769914
7, 14.408163265306122, 4.2347580794521225
8, 14.103746397694524, 4.342095116310379
9, 10.870317002881844, 3.680764026505574
10, 10.511627906976743, 3.9465739809521088
11, 8.603305785123966, 3.238404205632373
12, 7.977401129943503, 3.1941945966989307
13, 6.515151515151516, 2.5669367680140764
14, 6.3559322033898304, 2.6665709070233405
15, 5.384615384615385, 2.460095731047302
16, 5.03030303030303, 2.657007299003997
17, 4.351351351351352, 2.244708085713093
18, 3.857142857142857, 1.5518257844571737
19, 4.2, 1.661324772583615
};
\addlegendentry{Consensus}

\end{axis}
\end{tikzpicture}

==> tikz/sim_mses.tex <==

\begin{tikzpicture}
\begin{axis}[
    xlabel=\# Subreads per Read,
    ylabel=Average Kendall $\tau$,
    label style={align=center,font=\large},
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0,xmax=20,
    ymin=0,ymax=90,
    height=8cm, 
    width=11cm,
    legend pos=north east,
    %legend style={at={(0.5,1.15)},anchor=north},
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]

%\addplot[mark=none, black, dashed, ultra thick, samples=4] {66.59};
%\addlegendentry{Baseline}

%{5: 16.947369, 4: 28.125, 7: 12.017858, 3: 24.981596, 9: 8.939394, 6: 17.02381, 10: 8.727273, 12: 8.545455, 8: 10.66, 11: 7.076923, 13: 6.6666665, 14: 5.0}
%{5: 4.4185457, 4: 5.160158, 7: 3.4042573, 3: 4.2606378, 9: 2.5576906, 6: 4.5091867, 10: 2.4029367, 12: 2.3105936, 8: 2.9162304, 11: 2.4325213, 13: 2.3570225, 14: 0.0}

\addplot+[black, mark options={black}] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 38.78278725001376
4, 31.265119006010288
5, 25.67074998740404
6, 20.889895892229983
7, 19.713511811793587
8, 21.8170937638534
9, 21.17441865295836
10, 20.106843838392873
11, 17.623152456266887
12, 18.117330396723354
13, 17.288012295891328
14, 17.04465489184638
15, 14.83340853829948
16, 15.154520268714727
17, 14.172624903803277
18, 13.093086012416192
19, 11.858933132264442
};
\addlegendentry{Fractal Entropy}

\addplot+[red, mark options={red}] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 39.37125617202514
4, 28.748171859567186
5, 31.310017152696492
6, 27.5158583776464
7, 27.18228635217171
8, 31.074477115142425
9, 26.225131548158295
10, 26.324133043699245
11, 22.626145650770884
12, 22.579184611902203
13, 20.349842904146556
14, 20.835178615520178
15, 17.72779695938206
16, 17.027456592959222
17, 16.964912465069958
18, 15.288924162259502
19, 14.025852075436525
};
\addlegendentry{Subread Edit}

%\addplot+[blue, mark options={blue},] table [x=x, y=y,y error=error, col sep=comma] {
%x,  y, error
%3, 0.5752536690518043
%4, 0.7063090039113359
%5, 0.7619222171231349
%6, 0.7954033571417042
%7, 0.75871176780377
%8, 0.7550472239253248
%9, 0.735447687384904
%10, 0.7929021234325391
%11, 0.7375550928914223
%12, 0.7370433314241044
%13, 0.6803062946193534
%14, 0.8130630078072403
%15, 0.7284863684642594
%16, 0.6805062104565769
%17, 0.7521761023778093
%18, 0.7302105489762729
%};
%\addlegendentry{Entropy Difference through Origin}

\addplot+[blue, mark options={blue},] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 85.73742844189766
4, 95.27701529459007
5, 32.83916820855081
6, 41.2961495083621
7, 20.084519629866914
8, 36.4102106317272
9, 21.295690236421546
10, 26.78817965781999
11, 20.085154003574697
12, 22.055399077232213
13, 18.703498310988614
14, 20.68280989091657
15, 16.670657002463933
16, 16.828705670137392
17, 16.956409754087705
18, 14.956465281835817
19, 13.126382066983401
};
\addlegendentry{LOO Edit}

\end{axis}
\end{tikzpicture}

==> tikz/sim_noise_ablations.tex <==
\pgfplotsset{
    % initialize Set1-5:
    cycle list/Set1-5,
    % combine it with ’mark list*’:
    %cycle multiindex* list={
    %    mark list*\nextlist
    %    Set1-5\nextlist
    %},
}

\begin{tikzpicture}
\begin{axis}[
    label style={align=center,font=\large},
    xlabel=Subread Noise \%,
    ylabel=Average Source Edit Distance,
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0,xmax=40,
    ymin=0,ymax=160,
    height=8cm, width=9cm,
    legend pos=north west,
    legend style={cells={align=center}, nodes={scale=0.7, transform shape}},
    %legend style={align={left}, font=\large, nodes={scale=0.7, transform shape}},
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]

%\addplot[mark=none, black, dashed, ultra thick, samples=4] {66.59};
%\addlegendentry{Baseline}

%{5: 16.947369, 4: 28.125, 7: 12.017858, 3: 24.981596, 9: 8.939394, 6: 17.02381, 10: 8.727273, 12: 8.545455, 8: 10.66, 11: 7.076923, 13: 6.6666665, 14: 5.0}
%{5: 4.4185457, 4: 5.160158, 7: 3.4042573, 3: 4.2606378, 9: 2.5576906, 6: 4.5091867, 10: 2.4029367, 12: 2.3105936, 8: 2.9162304, 11: 2.4325213, 13: 2.3570225, 14: 0.0}

\addplot+[mark=*, blue, mark options={blue},] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
5.0, 6.847732696897375
10.0, 15.773294908741594
15.0, 27.260403991238743
20.0, 41.07744433688286
25.0, 57.54059985369422
30.0, 74.12580261593341
35.0, 89.71421686746989
};
\addlegendentry{SSSL}

\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
5.0, 18.51073985680191
10.0, 31.733909702209413
15.0, 48.24677537113653
20.0, 66.6190706679574
25.0, 86.2121433796635
30.0, 106.10535077288942
35.0, 126.32843373493976
};
\addlegendentry{MAFFT}

\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y,      error
5, 4.16
10, 17.96
15, 39.26
20, 64.27
25, 91.64
30, 118.55
35, 143.01
};
\addlegendentry{MAFFT2}

\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
5.0, 23.41312649164678
10.0, 38.50984630163305
15.0, 50.853735702117305
20.0, 62.92618586640852
25.0, 75.18629602535967
30.0, 88.79976218787158
35.0, 103.85421686746987
};
\addlegendentry{T-Coffee}

\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
5.0, 20.47183770883055
10.0, 34.18371757925072
15.0, 48.49817473837917
20.0, 64.03799612778316
25.0, 80.21848329675689
30.0, 96.81355529131986
35.0, 113.6467469879518
};
\addlegendentry{MUSCLE}

\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
5.0, 0.8610978520286396
10.0, 4.1462536023054755
15.0, 10.160623022633244
20.0, 19.864714424007744
25.0, 34.932211655693735
30.0, 54.87419738406659
35.0, 78.90843373493976
};
\addlegendentry{Median}


\addplot[mark=none, dashed, thick] coordinates {(0,0) (40,133.12)};
\addlegendentry{Random};

\addlegendimage{area legend, thick,fill = blue, fill opacity=0.2};
\addlegendentry{Observed Long-Read\\Error Rates};

\addplot[name path=l,mark=none, ultra thin] coordinates {(10,0) (10,160)};
\addplot[name path=r,mark=none, ultra thin] coordinates {(25,0) (25,160)};
\addplot [
    thick,
    color=blue,
    fill=blue, 
    fill opacity=0.05,
]
fill between[
    of=l and r,
    soft clip={domain=0:40},
];



\end{axis}
\end{tikzpicture}

==> tikz/sim_noise_ablations_OLD.tex <==

\begin{tikzpicture}
\begin{axis}[
    label style={align=center,font=\large},
    xlabel=Subread Noise \%,
    ylabel=Average Source Edit Distance,
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0,xmax=40,
    ymin=0,ymax=160,
    height=8cm, width=9cm,
    legend pos=north west,
    legend style={cells={align=center}},
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]

%\addplot[mark=none, black, dashed, ultra thick, samples=4] {66.59};
%\addlegendentry{Baseline}

%{5: 16.947369, 4: 28.125, 7: 12.017858, 3: 24.981596, 9: 8.939394, 6: 17.02381, 10: 8.727273, 12: 8.545455, 8: 10.66, 11: 7.076923, 13: 6.6666665, 14: 5.0}
%{5: 4.4185457, 4: 5.160158, 7: 3.4042573, 3: 4.2606378, 9: 2.5576906, 6: 4.5091867, 10: 2.4029367, 12: 2.3105936, 8: 2.9162304, 11: 2.4325213, 13: 2.3570225, 14: 0.0}

\addplot+[blue, mark options={blue},] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
5, 4.72
10, 14.40
15, 27.27
20, 52.20
25, 84.47
30, 110.73
35, 126.02
};
\addlegendentry{SSSL}

\addplot+[green, mark options={green},] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
5, 4.72
10, 14.40
15, 27.27
20, 52.20
25, 84.47
30, 110.73
35, 126.02
};
\addlegendentry{SSSL}

\addplot+[orange, mark options={orange}] table [x=x, y=y,y error=error, col sep=comma] {
x,  y,      error
5, 4.16
10, 17.96
15, 39.26
20, 64.27
25, 91.64
30, 118.55
35, 143.01
};
\addlegendentry{Consensus}

%\addplot+[dotted, black, mark options={black}, y explicit,] table [x=x, y=y,y error=error, col sep=comma] {
%x,  y,      error
%0.05, 16.65
%0.1, 33.3
%0.15, 49.95
%0.2, 66.6
%0.25, 83.25
%0.3, 99.9
%0.35, 116.55
%};
%\addlegendentry{Single Subread}

\addplot[mark=none, dashed, thick] coordinates {(0,0) (40,133.12)};
\addlegendentry{Random};

\addlegendimage{area legend, thick,fill = blue, fill opacity=0.2};
\addlegendentry{Observed Long-Read\\Error Rates};

\addplot[name path=l,mark=none, ultra thin] coordinates {(10,0) (10,160)};
\addplot[name path=r,mark=none, ultra thin] coordinates {(25,0) (25,160)};
\addplot [
    thick,
    color=blue,
    fill=blue, 
    fill opacity=0.05,
]
fill between[
    of=l and r,
    soft clip={domain=0:40},
];



\end{axis}
\end{tikzpicture}

==> tikz/sim_ntrain_abl.tex <==
\pgfplotsset{
    % initialize Set1-5:
    cycle list/Set1-3,
    % combine it with ’mark list*’:
    %cycle multiindex* list={
    %    mark list*\nextlist
    %    Set1-5\nextlist
    %},
}

\begin{tikzpicture}
\begin{axis}[
    label style={align=center,font=\large},
    xlabel=\# Reads Seen in Training,
    ylabel=Average Source Edit Distance,
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0,xmax=20,
    ymin=0,
    height=8cm, width=9cm,
    legend pos=south west,
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]

%\addplot[mark=none, black, dashed, ultra thick, samples=4] {66.59};
%\addlegendentry{Baseline}

%{5: 16.947369, 4: 28.125, 7: 12.017858, 3: 24.981596, 9: 8.939394, 6: 17.02381, 10: 8.727273, 12: 8.545455, 8: 10.66, 11: 7.076923, 13: 6.6666665, 14: 5.0}
%{5: 4.4185457, 4: 5.160158, 7: 3.4042573, 3: 4.2606378, 9: 2.5576906, 6: 4.5091867, 10: 2.4029367, 12: 2.3105936, 8: 2.9162304, 11: 2.4325213, 13: 2.3570225, 14: 0.0}

\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
1, 29.6, 10.781465577554844
2, 29.0, 6.839781333906236
3, 31.055555555555557, 11.836723562344355
4, 31.043478260869566, 10.969238651672846
5, 31.691558441558442, 12.227775765390144
6, 31.398340248962654, 12.554571225494515
7, 31.703891708967852, 12.703649438286575
8, 31.189358372456965, 11.583546128145217
9, 31.765486725663717, 12.745854343047764
10, 31.650537634408604, 12.709241891633551
11, 31.828451882845187, 12.924946934199337
12, 31.007731958762886, 12.126159930076932
13, 31.97530864197531, 13.060771511543894
14, 33.1437908496732, 13.36829646347436
15, 32.694736842105264, 13.134184953944883
16, 34.25581395348837, 12.839062892804394
17, 27.642857142857142, 8.076483878318255
18, 34.25, 12.963892162464173
19, 34.81818181818182, 11.44805010644474
20, 23.75, 3.6996621467371855
};
\addlegendentry{SSSL-Set}

%\addplot+[mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y,y error=error, col sep=comma] {
\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
1, 31.0, 0.8944271909999159
2, 26.82608695652174, 4.612385725348118
3, 29.041666666666668, 3.956139743066044
4, 28.483695652173914, 3.6474761129209496
5, 29.542207792207794, 4.475928148215879
6, 28.643153526970956, 4.1807259804150565
7, 28.883248730964468, 4.251991503628806
8, 28.94679186228482, 4.306742343576603
9, 29.210914454277287, 4.287740504368229
10, 29.170250896057347, 4.348778546608856
11, 28.364016736401673, 4.281579960956352
12, 29.033505154639176, 4.583296778889132
13, 28.83127572016461, 4.437069021337179
14, 28.41830065359477, 3.9400978374186275
15, 27.694736842105264, 4.384359004246384
16, 29.069767441860463, 3.1356565191968695
17, 28.535714285714285, 4.313451906181265
18, 30.375, 4.29934588047996
19, 27.818181818181817, 4.725524152133464
20, 26.25, 1.7853571071357126
};
\addlegendentry{SSSL-Mean}

\end{axis}
\end{tikzpicture}

==> tikz/sim_pearsons.tex <==
\pgfplotsset{
    % initialize Set1-5:
    cycle list/Set1-3,
    % combine it with ’mark list*’:
    %cycle multiindex* list={
    %    mark list*\nextlist
    %    Set1-5\nextlist
    %},
}

\begin{tikzpicture}
\begin{axis}[
    xlabel=\# Subreads per Read,
    ylabel=Pearson R,
    label style={align=center,font=\large},
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0,xmax=20,
    ymin=0,ymax=1,
    height=8cm, 
    width=11cm,
    legend pos=south east,
    %legend style={at={(0.5,1.15)},anchor=north},
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]

%\addplot[mark=none, black, dashed, ultra thick, samples=4] {66.59};
%\addlegendentry{Baseline}

%{5: 16.947369, 4: 28.125, 7: 12.017858, 3: 24.981596, 9: 8.939394, 6: 17.02381, 10: 8.727273, 12: 8.545455, 8: 10.66, 11: 7.076923, 13: 6.6666665, 14: 5.0}
%{5: 4.4185457, 4: 5.160158, 7: 3.4042573, 3: 4.2606378, 9: 2.5576906, 6: 4.5091867, 10: 2.4029367, 12: 2.3105936, 8: 2.9162304, 11: 2.4325213, 13: 2.3570225, 14: 0.0}

%\addplot+[black, mark options={black}] table [x=x, y=y,y error=error, col sep=comma] {
%x,  y, error

%};
%\addlegendentry{Fractal Entropy}

%\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
%x,  y, error
%3, 0.6632683104932129
%4, 0.871374954184821
%5, 0.7724363714421563
%6, 0.807185380397907
%7, 0.683511166348371
%8, 0.7038594067571812
%9, 0.599243556204248
%10, 0.6226984397845836
%11, 0.5880286246390898
%12, 0.5525726174154629
%13, 0.5045505633269104
%14, 0.5003516272754004
%15, 0.41684794658738084
%16, 0.5276753132676043
%17, 0.462188400908281
%18, 0.4798328824445112
%19, 0.41865435510980886
%20, 0.4481034443807566
%21, 0.23484927323274643
%};
%\addlegendentry{Subread Edit}

\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.7601937561818105
4, 0.8192924826487988
5, 0.8541089617241754
6, 0.8016024457405994
7, 0.7917505786357107
8, 0.7078715867241406
9, 0.7108311599190991
10, 0.6363413061370594
11, 0.6627550163096027
12, 0.576097847590575
13, 0.5578722665583558
14, 0.509396157658595
15, 0.44968084227639177
16, 0.5359660003716159
17, 0.45384051243168744
18, 0.49826907468358245
19, 0.43633787261819296
20, 0.4554708425324256
%21, 0.25254687407734144
};
\addlegendentry{LOO Edit}

\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.2629895522128727
4, 0.3845693649600675
5, 0.6091796368795658
6, 0.6380431921235025
7, 0.6882678776529919
8, 0.6752534989532384
9, 0.6364602700151787
10, 0.6565551371513717
11, 0.6464567429513411
12, 0.6413587503931498
13, 0.5980644229936674
14, 0.6002654060942879
15, 0.5706811393747985
16, 0.6046973267207327
17, 0.5789187801799011
18, 0.5634872145435335
19, 0.5585280509922783
20, 0.5689049771462619
%21, 0.359767298904002
};
\addlegendentry{Fractal Entropy}


\end{axis}
\end{tikzpicture}

==> tikz/sim_pearsons_old.tex <==

\begin{tikzpicture}
\begin{axis}[
    xlabel=\# Subreads per Read,
    ylabel=Pearson R,
    label style={align=center,font=\large},
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0,xmax=20,
    ymin=0,ymax=1,
    height=8cm, 
    width=11cm,
    legend pos=south west,
    %legend style={at={(0.5,1.15)},anchor=north},
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]

%\addplot[mark=none, black, dashed, ultra thick, samples=4] {66.59};
%\addlegendentry{Baseline}

%{5: 16.947369, 4: 28.125, 7: 12.017858, 3: 24.981596, 9: 8.939394, 6: 17.02381, 10: 8.727273, 12: 8.545455, 8: 10.66, 11: 7.076923, 13: 6.6666665, 14: 5.0}
%{5: 4.4185457, 4: 5.160158, 7: 3.4042573, 3: 4.2606378, 9: 2.5576906, 6: 4.5091867, 10: 2.4029367, 12: 2.3105936, 8: 2.9162304, 11: 2.4325213, 13: 2.3570225, 14: 0.0}

\addplot+[black, mark options={black}] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.8563422947348998
4, 0.918246969825957
5, 0.886358064954416
6, 0.8963724260764886
7, 0.8280429795819395
8, 0.8423970725978909
9, 0.7506271578035061
10, 0.7727724694332375
11, 0.7470629503294978
12, 0.69620442126752
13, 0.626165492936611
14, 0.6547018083018336
15, 0.562613862190474
16, 0.5881881018951872
17, 0.547090205224357
18, 0.5361699975370529
19, 0.6080338097833032
};
\addlegendentry{Fractal Entropy}

\addplot+[red, mark options={red}] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.8685438731374945
4, 0.9346543231166329
5, 0.8696039544950107
6, 0.8709753080362448
7, 0.7691008360865703
8, 0.7864442002443993
9, 0.6995897015759035
10, 0.7064808145483951
11, 0.6762699500670084
12, 0.6145437722849152
13, 0.5538143044110219
14, 0.5750919597037174
15, 0.44580450994580656
16, 0.5297451930814874
17, 0.4172567349922442
18, 0.4421935509430101
19, 0.5155224253693236
};
\addlegendentry{Subread Edit}

\addplot+[green, mark options={green},] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.7935344624692192
4, 0.8544399562397575
5, 0.7714156768110434
6, 0.7478237321094425
7, 0.6871417097883213
8, 0.7018763744108454
9, 0.6267218947300874
10, 0.6235619330629254
11, 0.6404017356640272
12, 0.5851402952757757
13, 0.5396492126627184
14, 0.5692246420297228
15, 0.49645355202285274
16, 0.549727145629261
17, 0.48776798744327443
18, 0.48067815857110924
19, 0.5718558869974264
};
\addlegendentry{Relative Entropy}

\addplot+[blue, mark options={blue},] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
3, 0.6463518002875396
4, 0.7820019576609116
5, 0.8502594692294407
6, 0.8045907040852417
7, 0.8253376531673129
8, 0.7431704575934724
9, 0.7558542302226727
10, 0.6953251066315669
11, 0.712818885599277
12, 0.6167154481601816
13, 0.5942851532999097
14, 0.5746276858433956
15, 0.4849679022128943
16, 0.5299102841429605
17, 0.41173585873177987
18, 0.45449346845492117
19, 0.5541916977990085
};
\addlegendentry{LOO Edit}

\end{axis}
\end{tikzpicture}

==> tikz/sim_reg_ablations.tex <==

\begin{tikzpicture}
\begin{axis}[
    label style={align=center,font=\large},
    xlabel=\# Repeats per Read,
    ylabel=Average Source Edit Distance,
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0,xmax=20,
    ymin=0,
    height=8cm, width=9cm,
    legend pos=north east,
    %ymode=log,
    %log ticks with fixed point,
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %y filter/.code=\pgfmathparse{#1 + 6.90775527898214},
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]

%\addplot[mark=none, black, dashed, ultra thick, samples=4] {66.59};
%\addlegendentry{Baseline}

%{5: 16.947369, 4: 28.125, 7: 12.017858, 3: 24.981596, 9: 8.939394, 6: 17.02381, 10: 8.727273, 12: 8.545455, 8: 10.66, 11: 7.076923, 13: 6.6666665, 14: 5.0}
%{5: 4.4185457, 4: 5.160158, 7: 3.4042573, 3: 4.2606378, 9: 2.5576906, 6: 4.5091867, 10: 2.4029367, 12: 2.3105936, 8: 2.9162304, 11: 2.4325213, 13: 2.3570225, 14: 0.0}

\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
1, 57.0, 12.302297104519416
2, 53.0, 10.240624897413273
3, 46.0, 9.913109703160591
4, 39.0, 8.96623376288202
5, 34.0, 7.533219511755012
6, 29.0, 6.40931649927109
7, 26.0, 4.864837871407625
8, 26.0, 5.3990898551280075
9, 25.0, 4.486756396748569
10, 23.0, 3.9491752935283
11, 22.0, 4.029765576601749
12, 22.0, 3.558714739928542
13, 21.0, 3.3157069882229746
14, 21.0, 3.2897479109226753
15, 20.0, 2.8847454981932077
16, 20.0, 3.060034235725072
17, 20.0, 2.2867346928656933
18, 20.0, 2.690799137802746
19, 20.5, 2.0207259421636903
20, 19.0, 2.0861545523586047
21, 19.0, 1.6072751268321592
22, 21.0, 0.0
};
\addlegendentry{SSSL-Set} 

\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y,      error
1, 58.45161290322581
2, 55.14921465968586
3, 49.18565400843882
4, 42.30093457943925
5, 37.41784989858012
6, 33.12009237875289
7, 30.098305084745764
8, 30.027131782945737
9, 27.91860465116279
10, 25.904624277456648
11, 24.845890410958905
12, 24.49122807017544
13, 22.98198198198198
14, 23.049723756906076
15, 22.640522875816995
16, 22.266666666666666
17, 21.773333333333333
18, 21.7
19, 21.041666666666668
20, 20.928571428571427
21, 21.333333333333332
22, 24.0
};
\addlegendentry{No Embed Decay}

\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y,      error
1, 58.58064516129032
2, 56.03664921465968
3, 50.94092827004219
4, 45.433644859813086
5, 40.90872210953347
6, 36.02540415704388
7, 32.054237288135596
8, 32.54651162790697
9, 30.348837209302324
10, 27.612716763005782
11, 26.0
12, 25.54035087719298
13, 24.234234234234233
14, 24.209944751381215
15, 22.54248366013072
16, 23.17142857142857
17, 22.213333333333335
18, 21.7
19, 22.208333333333332
20, 22.428571428571427
21, 23.0
22, 19.0
};
\addlegendentry{No Masking}

\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y,      error
1, 58.645161290322584
2, 55.00523560209424
3, 47.848101265822784
4, 41.08411214953271
5, 36.54969574036511
6, 32.03464203233256
7, 28.586440677966102
8, 28.74031007751938
9, 26.74127906976744
10, 24.601156069364162
11, 23.705479452054796
12, 23.4140350877193
13, 22.256756756756758
14, 21.939226519337016
15, 21.091503267973856
16, 20.79047619047619
17, 20.4
18, 20.28
19, 21.625
20, 19.857142857142858
21, 20.833333333333332
22, 24.0
};
\addlegendentry{No Embed Noise}

\addplot+[mark=*] table [x=x, y=y,y error=error, col sep=comma] {
x,  y,      error
1, 58.67741935483871
2, 56.72251308900523
3, 50.70886075949367
4, 43.57757009345794
5, 38.39756592292089
6, 33.764434180138565
7, 30.39322033898305
8, 30.058139534883722
9, 27.680232558139537
10, 25.615606936416185
11, 24.154109589041095
12, 24.00701754385965
13, 22.76126126126126
14, 22.34254143646409
15, 21.627450980392158
16, 21.438095238095237
17, 20.933333333333334
18, 20.28
19, 21.375
20, 20.785714285714285
21, 20.0
22, 23.0
};
\addlegendentry{$\eta = 1$}

\end{axis}
\end{tikzpicture}

==> tikz/sim_res.tex <==
\pgfplotsset{
    % initialize Set1-5:
    cycle list/Dark2-6,
    % combine it with ’mark list*’:
    %cycle multiindex* list={
    %    mark list*\nextlist
    %    Set1-5\nextlist
    %},
}

\begin{tikzpicture}
\begin{axis}[
    label style={align=center,font=\large},
    legend style={align={left}, font=\large, nodes={scale=0.7, transform shape}},
    legend columns=2,
    xlabel=\# Subreads per Read,
    ylabel=Average Source Sequence\\Edit Distance,
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0,xmax=20,
    ymin=0,ymax=90,
    height=8cm, width=11cm,
    legend pos=north east,
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]

%\addplot[mark=none, black, dashed, ultra thick, samples=4] {66.59};
%\addlegendentry{Baseline}

%{5: 16.947369, 4: 28.125, 7: 12.017858, 3: 24.981596, 9: 8.939394, 6: 17.02381, 10: 8.727273, 12: 8.545455, 8: 10.66, 11: 7.076923, 13: 6.6666665, 14: 5.0}
%{5: 4.4185457, 4: 5.160158, 7: 3.4042573, 3: 4.2606378, 9: 2.5576906, 6: 4.5091867, 10: 2.4029367, 12: 2.3105936, 8: 2.9162304, 11: 2.4325213, 13: 2.3570225, 14: 0.0}

\addplot+[mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y,y error minus=errorm, y error plus = errorp, col sep=comma] {
x,  y,      errorm, errorp
1, 57.0, 8.5, 7.5
2, 53.0, 6.0, 7.0
3, 46.0, 7.0, 6.0
4, 39.0, 6.0, 6.0
5, 34.0, 5.0, 6.0
6, 29.0, 3.0, 5.0
7, 26.0, 3.0, 4.0
8, 26.0, 3.0, 4.0
9, 25.0, 3.0, 3.0
10, 23.0, 2.0, 3.0
11, 22.0, 2.0, 2.25
12, 22.0, 2.0, 3.0
13, 21.0, 1.0, 3.0
14, 21.0, 2.0, 2.0
15, 20.0, 2.0, 2.0
16, 20.0, 1.0, 3.0
17, 20.0, 1.0, 1.0
18, 20.0, 2.0, 2.0
19, 20.5, 1.5, 1.5
20, 19.0, 1.0, 1.75
21, 19.0, 0.0, 1.5
22, 21.0, 0.0, 0.0

};
\addlegendentry{SSSL-Set}

\addplot+[mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y,y error minus=errorm, y error plus = errorp, col sep=comma] {
x,  y,      errorm, errorp
1, 32.0, 2.0, 4.0
2, 30.0, 3.0, 4.0
3, 29.0, 2.75, 3.75
4, 29.0, 3.0, 3.0
5, 29.0, 3.0, 3.0
6, 28.0, 2.0, 3.0
7, 29.0, 3.0, 3.0
8, 28.0, 2.0, 4.0
9, 29.0, 3.0, 2.0
10, 28.0, 2.0, 3.0
11, 28.0, 3.0, 2.0
12, 28.0, 2.0, 3.0
13, 28.0, 2.0, 3.0
14, 28.0, 2.0, 3.0
15, 28.0, 3.0, 3.0
16, 28.0, 3.0, 3.0
17, 29.0, 4.0, 2.0
18, 28.0, 2.0, 2.75
19, 28.0, 2.0, 4.0
20, 28.5, 2.25, 1.5
21, 28.5, 2.0, 1.25
22, 26.0, 0.0, 0.0
};
\addlegendentry{SSSL-Mean}



\addplot+[mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y,y error minus=errorm, y error plus = errorp, col sep=comma] {
x,  y,      errorm, errorp
3, 42.0, 6.0, 7.0
4, 36.0, 5.0, 6.0
5, 31.0, 4.0, 4.0
6, 28.0, 3.0, 3.0
7, 26.0, 2.0, 3.0
8, 27.0, 2.75, 2.0
9, 26.0, 3.0, 2.0
10, 25.0, 2.0, 2.0
11, 24.0, 1.0, 2.25
12, 24.0, 1.0, 3.0
13, 24.0, 2.0, 2.0
14, 24.0, 1.0, 2.0
15, 24.0, 2.0, 2.0
16, 24.0, 1.0, 1.0
17, 24.0, 1.5, 1.5
18, 24.0, 2.0, 1.0
19, 24.0, 1.25, 1.0
20, 24.0, 1.0, 1.0
21, 25.0, 2.5, 1.0
22, 24.0, 0.0, 0.0
};
\addlegendentry{Median}


\addplot+[mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y,y error minus=errorm, y error plus = errorp, col sep=comma] {
x,  y,      errorm, errorp
3, 47.0, 7.0, 7.0
4, 47.0, 6.0, 7.0
5, 37.0, 5.0, 5.0
6, 35.0, 3.0, 4.0
7, 30.0, 3.0, 4.0
8, 32.0, 3.0, 4.0
9, 29.0, 2.0, 3.0
10, 28.0, 2.0, 4.0
11, 27.0, 2.0, 3.0
12, 27.0, 2.0, 3.0
13, 26.0, 2.0, 2.0
14, 26.0, 2.0, 3.0
15, 26.0, 2.0, 2.0
16, 26.0, 2.0, 1.0
17, 25.0, 1.0, 2.0
18, 26.0, 2.0, 1.75
19, 25.5, 1.75, 2.0
20, 26.0, 2.75, 1.75
21, 27.0, 2.5, 1.75
22, 24.0, 0.0, 0.0
};
\addlegendentry{T-Coffee}

\addplot+[mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y,y error minus=errorm, y error plus = errorp, col sep=comma] {
x,  y,      errorm, errorp
3, 54.0, 8.0, 8.0
4, 57.0, 7.0, 8.0
5, 44.0, 6.0, 6.0
6, 41.0, 4.0, 5.0
7, 35.0, 4.0, 4.0
8, 36.0, 3.0, 5.0
9, 33.0, 3.0, 3.0
10, 32.0, 3.0, 3.0
11, 30.0, 3.0, 3.0
12, 29.0, 2.0, 3.0
13, 28.0, 2.0, 2.0
14, 28.0, 2.0, 3.0
15, 27.0, 2.0, 2.0
16, 27.0, 2.0, 2.0
17, 26.0, 1.0, 2.5
18, 26.0, 1.75, 3.0
19, 27.0, 2.25, 1.0
20, 26.5, 1.5, 1.5
21, 28.0, 1.5, 0.75
22, 25.0, 0.0, 0.0
};
\addlegendentry{MUSCLE}


\addplot+[mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y,y error minus=errorm, y error plus = errorp, col sep=comma] {
x,  y,      errorm, errorp
3, 58.0, 9.0, 8.0
4, 65.0, 9.0, 9.0
5, 50.0, 7.0, 8.0
6, 49.0, 6.0, 6.0
7, 40.0, 4.0, 5.0
8, 43.0, 6.0, 6.75
9, 38.0, 4.0, 4.0
10, 37.0, 4.0, 4.0
11, 34.0, 3.0, 4.0
12, 34.0, 4.0, 3.0
13, 32.0, 3.0, 3.0
14, 32.0, 3.0, 3.0
15, 30.0, 2.0, 4.0
16, 29.0, 2.0, 4.0
17, 29.0, 3.0, 2.0
18, 28.0, 2.0, 3.75
19, 29.0, 2.0, 3.0
20, 29.0, 1.0, 3.75
21, 30.0, 3.75, 1.5
22, 26.0, 0.0, 0.0
};
\addlegendentry{MAFFT}

\addplot+[color=black, dashed, mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y,y error minus=errorm, y error plus = errorp, col sep=comma] {
x,  y,  errorm, errorp
1, 57.0, 8.5, 8.5
2, 58.0, 5.875, 7.0
3, 59.16666666666667, 6.166666666666671, 4.833333333333329
4, 59.0, 5.25, 5.0
5, 59.4, 4.600000000000001, 4.200000000000003
6, 58.666666666666664, 4.166666666666664, 4.0
7, 58.0, 3.357142857142861, 4.571428571428569
8, 60.9375, 3.8125, 3.9375
9, 60.666666666666664, 3.55555555555555, 2.888888888888893
10, 59.45, 3.0250000000000057, 3.2250000000000014
11, 58.54545454545455, 2.931818181818187, 3.2727272727272734
12, 59.333333333333336, 2.75, 2.5
13, 58.57692307692308, 2.1923076923076934, 3.0192307692307665
14, 58.92857142857143, 2.642857142857146, 2.642857142857139
15, 59.333333333333336, 3.06666666666667, 2.3999999999999986
16, 57.8125, 1.9375, 4.5
17, 58.529411764705884, 2.058823529411768, 1.470588235294116
18, 58.69444444444444, 3.111111111111107, 2.4722222222222214
19, 59.0, 2.3157894736842124, 3.026315789473685
20, 59.175, 1.8999999999999986, 2.375
21, 59.33333333333333, 2.607142857142847, 2.000000000000007
22, 62.09090909090909, 0.0, 0.0
};
\addlegendentry{Random}

%\addplot+[red, mark options={orange}, error bars/.cd, y dir=both, y %explicit,] table [x=x, y=y,y error=error, col sep=comma] {
%x,  y,      error
%%1, 33.0, 0.0
%%2, 33.0, 0.0
%3, 91.59602649006622, 10.903861726322452
%4, 95.81549815498155, 9.997005992340018
%5, 97.99564270152506, 10.07293568437383
%6, 99.47727272727273, 9.426964797285297
%7, 101.02650602409639, 8.921708793282393
%8, 102.39823008849558, 8.72984217268781
%9, 102.96710526315789, 8.03030261207828
%10, 104.28112449799197, 8.771146858273429
%11, 105.58333333333333, 8.177691269724235
%12, 105.90821256038647, 7.503704733514303
%13, 107.16788321167883, 7.458468310169706
%14, 106.75714285714285, 8.318543337947222
%15, 108.35802469135803, 7.8713555423106385
%16, 108.80392156862744, 6.718483745383759
%17, 109.5, 7.697402159170326
%18, 108.3125, 7.711345132335863
%19, 115.25, 6.339361166552983
%};
%\addlegendentry{Greedy2}

%\addplot+[mark=*, error bars/.cd, y dir=both, y explicit,] table %[x=x, y=y,y error=error, col sep=comma] {
%x,  y,      error
%1, 33.0, 0.0
%2, 33.0, 0.0
%3, 54.46578366445916, 8.585978564955706
%4, 61.07380073800738, 8.870641486856456
%5, 46.34204793028322, 8.202143626890111
%6, 45.07727272727273, 8.949526743108812
%7, 35.11084337349398, 7.233939619685201
%8, 34.59882005899705, 7.167494538454262
%9, 29.654605263157894, 6.2478242403991855
%10, 28.40963855421687, 6.665326230946185
%11, 24.855263157894736, 5.694805144383984
%12, 23.502415458937197, 5.6482004283312754
%13, 21.72992700729927, 5.270083102483378
%14, 20.85, 5.764329969736292
%15, 20.395061728395063, 4.98560647361681
%16, 17.568627450980394, 3.991436431007746
%17, 16.136363636363637, 5.263903274752531
%18, 17.0, 5.5113519212621505
%19, 19.5, 4.6097722286464435
%};
%\addlegendentry{MAFFT2}

%\addplot[mark=none, dashed, ultra thick] coordinates {(0,59.25) (20,59.25)};
%\addlegendentry{Random}

%1,58.67741935483871
%2,58.85471204188482
%3,58.96554149085795
%4,59.12710280373832
%5,59.649492900608514
%6,58.71478060046189
%7,58.660532687651326
%8,61.14050387596899
%9,60.45410628019323
%10,59.490751445086694
%11,58.90535491905355
%12,59.27017543859649
%13,58.86382536382537
%14,59.08445146014208
%15,58.908496732026144
%16,58.40892857142857
%17,58.58745098039214
%18,58.784444444444446
%19,59.92543859649123
%20,59.61785714285715
%21,59.11904761904762
%22,62.09090909090909

\end{axis}
\end{tikzpicture}

==> tikz/sim_res_std.tex <==
\pgfplotsset{
    % initialize Set1-5:
    cycle list/Dark2-6,
    % combine it with ’mark list*’:
    %cycle multiindex* list={
    %    mark list*\nextlist
    %    Set1-5\nextlist
    %},
}

\begin{tikzpicture}
\begin{axis}[
    label style={align=center,font=\large},
    legend style={align={left}, font=\large, nodes={scale=0.7, transform shape}},
    xlabel=\# Subreads per Read,
    ylabel=Average Source Sequence\\Edit Distance,
    xtick pos=left,
    ytick pos=left,
    ymajorgrids=true,
    xmin=0,xmax=20,
    ymin=0,ymax=80,
    height=8cm, width=11cm,
    legend pos=north east,
    %title=Scaffold Edit Distance vs. \# Repeats per Read on Length 100 Simulated Data
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    %x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]

%\addplot[mark=none, black, dashed, ultra thick, samples=4] {66.59};
%\addlegendentry{Baseline}

%{5: 16.947369, 4: 28.125, 7: 12.017858, 3: 24.981596, 9: 8.939394, 6: 17.02381, 10: 8.727273, 12: 8.545455, 8: 10.66, 11: 7.076923, 13: 6.6666665, 14: 5.0}
%{5: 4.4185457, 4: 5.160158, 7: 3.4042573, 3: 4.2606378, 9: 2.5576906, 6: 4.5091867, 10: 2.4029367, 12: 2.3105936, 8: 2.9162304, 11: 2.4325213, 13: 2.3570225, 14: 0.0}

\addplot+[mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
1, 57.0, 12.302297104519416
2, 53.0, 10.240624897413273
3, 46.0, 9.913109703160591
4, 39.0, 8.96623376288202
5, 34.0, 7.533219511755012
6, 29.0, 6.40931649927109
7, 26.0, 4.864837871407625
8, 26.0, 5.3990898551280075
9, 25.0, 4.486756396748569
10, 23.0, 3.9491752935283
11, 22.0, 4.029765576601749
12, 22.0, 3.558714739928542
13, 21.0, 3.3157069882229746
14, 21.0, 3.2897479109226753
15, 20.0, 2.8847454981932077
16, 20.0, 3.060034235725072
17, 20.0, 2.2867346928656933
18, 20.0, 2.690799137802746
19, 20.5, 2.0207259421636903
20, 19.0, 2.0861545523586047
21, 19.0, 1.6072751268321592
22, 21.0, 0.0

};
\addlegendentry{SSSL-Set}

\addplot+[mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y,y error=error, col sep=comma] {
x,  y, error
1, 32.0, 6.322909800516964
2, 30.0, 5.070053506536236
3, 29.0, 4.471159019117802
4, 29.0, 4.133063215928349
5, 29.0, 4.339526086447038
6, 28.0, 4.07833100544602
7, 29.0, 4.226888933994776
8, 28.0, 3.967767570867086
9, 29.0, 4.01047759038429
10, 28.0, 3.9956299844833656
11, 28.0, 3.7231351461093123
12, 28.0, 3.863659798172075
13, 28.0, 4.123570651267791
14, 28.0, 4.05230446967044
15, 28.0, 4.229823789122468
16, 28.0, 4.119925587686332
17, 29.0, 4.261121396481864
18, 28.0, 4.613198456602534
19, 28.0, 3.7960139913101245
20, 28.5, 3.1339158526400435
21, 28.5, 2.140872096444188
22, 26.0, 0.0
};
\addlegendentry{SSSL-Mean}



\addplot+[mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y,y error=error, col sep=comma] {
x,  y,      error
3, 42.0, 10.649616214570095
4, 36.0, 8.326046483658324
5, 31.0, 6.718262189168138
6, 28.0, 5.009528014536679
7, 26.0, 4.155641873343834
8, 27.0, 4.220956926475055
9, 26.0, 3.50536437975136
10, 25.0, 3.4650949418926436
11, 24.0, 3.071585632839925
12, 24.0, 2.7285163509456294
13, 24.0, 2.8948267502228346
14, 24.0, 2.8276607961305773
15, 24.0, 2.4343926706318193
16, 24.0, 2.3401067867177834
17, 24.0, 2.3265042923283468
18, 24.0, 1.999599959991998
19, 24.0, 2.169469341157469
20, 24.0, 2.0603150145508513
21, 25.0, 1.9790570145063195
22, 24.0, 0.0
};
\addlegendentry{Median}


\addplot+[mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y,y error=error, col sep=comma] {
x,  y,      error
3, 47.0, 9.737061971153528
4, 47.0, 9.31291674917965
5, 37.0, 7.637455837067903
6, 35.0, 5.987190909936495
7, 30.0, 5.1638591155491325
8, 32.0, 5.167444418859858
9, 29.0, 4.241891702251365
10, 28.0, 4.390432167482018
11, 27.0, 3.893573562584685
12, 27.0, 3.6032644820592967
13, 26.0, 3.399265760486096
14, 26.0, 3.429048152780785
15, 26.0, 3.123868499497541
16, 26.0, 2.925468739696047
17, 25.0, 2.6122446712018044
18, 26.0, 2.76181100005051
19, 25.5, 2.8819360776317637
20, 26.0, 3.736881817008094
21, 27.0, 2.6246692913372702
22, 24.0, 0.0
};
\addlegendentry{T-Coffee}

\addplot+[mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y,y error=error, col sep=comma] {
x,  y,      error
3, 54.0, 11.461883775485736
4, 57.0, 10.966271828971067
5, 44.0, 8.990827764568566
6, 41.0, 7.064692683558087
7, 35.0, 5.887391032420872
8, 36.0, 6.322844825289834
9, 33.0, 4.974521856294943
10, 32.0, 4.956825187664026
11, 30.0, 4.694588451008089
12, 29.0, 3.9881850747962972
13, 28.0, 3.9503066324093914
14, 28.0, 3.760243886134075
15, 27.0, 3.25093597789435
16, 27.0, 3.4556339354294474
17, 26.0, 3.36386021641143
18, 26.0, 2.8613982595926766
19, 27.0, 3.3662437853224807
20, 26.5, 4.164965639175215
21, 28.0, 2.2852182001336816
22, 25.0, 0.0
};
\addlegendentry{MUSCLE}


\addplot+[mark=*, error bars/.cd, y dir=both, y explicit,] table [x=x, y=y,y error=error, col sep=comma] {
x,  y,      error
3, 58.0, 12.19338342730868
4, 65.0, 12.534123708515152
5, 50.0, 10.430978423103058
6, 49.0, 8.916279194187481
7, 40.0, 7.242066457360352
8, 43.0, 7.97824320521429
9, 38.0, 6.389828484271698
10, 37.0, 6.445763203564095
11, 34.0, 5.678799919937413
12, 34.0, 5.195025676749519
13, 32.0, 4.684868759377352
14, 32.0, 5.058058573571816
15, 30.0, 3.839912390246122
16, 29.0, 4.761180897363065
17, 29.0, 4.101901997854166
18, 28.0, 3.507477726230061
19, 29.0, 3.8511812762089273
20, 29.0, 4.3094580368566735
21, 30.0, 3.1841621957571333
22, 26.0, 0.0
};
\addlegendentry{MAFFT}


%\addplot+[red, mark options={orange}, error bars/.cd, y dir=both, y %explicit,] table [x=x, y=y,y error=error, col sep=comma] {
%x,  y,      error
%%1, 33.0, 0.0
%%2, 33.0, 0.0
%3, 91.59602649006622, 10.903861726322452
%4, 95.81549815498155, 9.997005992340018
%5, 97.99564270152506, 10.07293568437383
%6, 99.47727272727273, 9.426964797285297
%7, 101.02650602409639, 8.921708793282393
%8, 102.39823008849558, 8.72984217268781
%9, 102.96710526315789, 8.03030261207828
%10, 104.28112449799197, 8.771146858273429
%11, 105.58333333333333, 8.177691269724235
%12, 105.90821256038647, 7.503704733514303
%13, 107.16788321167883, 7.458468310169706
%14, 106.75714285714285, 8.318543337947222
%15, 108.35802469135803, 7.8713555423106385
%16, 108.80392156862744, 6.718483745383759
%17, 109.5, 7.697402159170326
%18, 108.3125, 7.711345132335863
%19, 115.25, 6.339361166552983
%};
%\addlegendentry{Greedy2}

%\addplot+[mark=*, error bars/.cd, y dir=both, y explicit,] table %[x=x, y=y,y error=error, col sep=comma] {
%x,  y,      error
%1, 33.0, 0.0
%2, 33.0, 0.0
%3, 54.46578366445916, 8.585978564955706
%4, 61.07380073800738, 8.870641486856456
%5, 46.34204793028322, 8.202143626890111
%6, 45.07727272727273, 8.949526743108812
%7, 35.11084337349398, 7.233939619685201
%8, 34.59882005899705, 7.167494538454262
%9, 29.654605263157894, 6.2478242403991855
%10, 28.40963855421687, 6.665326230946185
%11, 24.855263157894736, 5.694805144383984
%12, 23.502415458937197, 5.6482004283312754
%13, 21.72992700729927, 5.270083102483378
%14, 20.85, 5.764329969736292
%15, 20.395061728395063, 4.98560647361681
%16, 17.568627450980394, 3.991436431007746
%17, 16.136363636363637, 5.263903274752531
%18, 17.0, 5.5113519212621505
%19, 19.5, 4.6097722286464435
%};
%\addlegendentry{MAFFT2}

%\addplot[mark=none, dashed, ultra thick] coordinates {(0,59.25) (20,59.25)};
%\addlegendentry{Random}

%1,58.67741935483871
%2,58.85471204188482
%3,58.96554149085795
%4,59.12710280373832
%5,59.649492900608514
%6,58.71478060046189
%7,58.660532687651326
%8,61.14050387596899
%9,60.45410628019323
%10,59.490751445086694
%11,58.90535491905355
%12,59.27017543859649
%13,58.86382536382537
%14,59.08445146014208
%15,58.908496732026144
%16,58.40892857142857
%17,58.58745098039214
%18,58.784444444444446
%19,59.92543859649123
%20,59.61785714285715
%21,59.11904761904762
%22,62.09090909090909

\end{axis}
\end{tikzpicture}
